Primitive asteroids in the main belt, Cybele, and Hilda populations from Gaia DR3

Primitive asteroids include C-, P-, and D-classes, known to be dark and having spectra mostly featureless. They differ in the spectral slope, which ranges from moderate values for C-types, and progressively increases in P- and D-types, the latter being the reddest. While C- and P-types are commonly observed in the asteroid main belt, D-types are commonly found further from the Sun, in the Cybele, Hilda, and Jupiter Trojans regions, and very few are reported in the main belt. This study aims at characterizing the abundance of primordial and red asteroids, belonging to the P-, D-, and Z-classes in the Mahlke et al. (2022) taxonomy, in the 2-5.2 AU region using the third data release by the Gaia mission spectral catalog, which includes more than 60000 spectrophotometric data of asteroids. We have applied the following methodology to identify primordial asteroids in the catalog: 1) selection of objects with signal to noise ratio greater than 20; 2) albedo value less than 12%; 3) chi-squared fit to automatically identify potential D-, Z-, and P-types using Bus-DeMeo and Mahlke taxonomy; 4) visual inspection of every spectrum to confirm the taxonomic classification. Referring to Mahlke taxonomy, we have found 318 new D-types across the main belt, as well as 124 Z-types, and is in agreement with theoretical estimations. We computed the spectral slope in the visible range (0.55 - 0.81 \mu m). We also have identified 265 P-types in the main belt. For the Cybele and Hilda asteroids, we characterize the taxonomic class of all the bodies with SNR higher than 20 in the Gaia catalog, for a total sample of 193 and 180 asteroids, respectively.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\toprule
Number & D (km) & Slope & $p_v$ & i (°) & $T_1$ & $T_2$ & SNR & Family & References \\
\midrule
\endfirsthead
\toprule
Number & D (km) & Slope & $p_v$ & i (°) & $T_1$ & $T_2$ & SNR & Family & References   \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
46 & 120.82 $\pm$ 1.25 & 3.091 $\pm$ 0.100 & 0.052 $\pm$ 0.002 & 2.4 & X & P & 539.7 &   & 1 \\
65 & 263.24 $\pm$ 2.78 & 1.905 $\pm$ 0.050 & 0.064 $\pm$ 0.002 & 3.6 & X & P & 1109.1 &   & 1 \\
72 & 79.64 $\pm$ 0.60 & 8.704 $\pm$ 0.094 & 0.072 $\pm$ 0.003 & 5.4 & D & D & 613.6 &   & 1 \\
76 & 155.51 $\pm$ 1.00 & 1.525 $\pm$ 0.084 & 0.039 $\pm$ 0.001 & 2.1 & X & P & 633.9 &   & 1 \\
81 & 119.96 $\pm$ 0.55 & 2.391 $\pm$ 0.091 & 0.047 $\pm$ 0.001 & 7.8 & X & P & 595.5 & Terpsichore & 1 \\
87 & 251.77 $\pm$ 1.70 & 3.778 $\pm$ 0.046 & 0.043 $\pm$ 0.002 & 10.9 & X & P & 1230.0 & Sylvia & 1 \\
107 & 215.33 $\pm$ 2.31 & 1.965 $\pm$ 0.042 & 0.058 $\pm$ 0.003 & 10.0 & X & P & 1266.5 & Sylvia & 1 \\
121 & 193.77 $\pm$ 1.80 & -0.727 $\pm$ 0.060 & 0.047 $\pm$ 0.001 & 7.6 & Cgh & Ch & 885.9 &   & 1 \\
153 & 171.09 $\pm$ 1.98 & 2.083 $\pm$ 0.081 & 0.061 $\pm$ 0.002 & 7.8 & X & P & 674.7 & Hilda & 1 \\
168 & 148.54 $\pm$ 1.07 & 0.449 $\pm$ 0.089 & 0.053 $\pm$ 0.002 & 4.7 & Cgh & Ch & 596.6 &   & 1 \\
173 & 135.73 $\pm$ 1.15 & 2.503 $\pm$ 0.065 & 0.067 $\pm$ 0.002 & 14.2 & X & P & 829.5 & Ino & 1 \\
190 & 186.62 $\pm$ 3.23 & 3.690 $\pm$ 0.072 & 0.038 $\pm$ 0.006 & 6.2 & X & P & 769.9 &   & 1 \\
217 & 65.83 $\pm$ 0.27 & 2.917 $\pm$ 0.157 & 0.045 $\pm$ 0.002 & 10.5 & X & P & 351.2 &   & 1 \\
220 & 32.54 $\pm$ 0.14 & 2.086 $\pm$ 0.174 & 0.060 $\pm$ 0.003 & 7.6 & X & P & 306.6 &   & 1 \\
225 & 104.97 $\pm$ 0.85 & 2.277 $\pm$ 0.183 & 0.040 $\pm$ 0.001 & 20.9 & X & P & 319.6 &   & 1 \\
229 & 106.33 $\pm$ 0.48 & 1.292 $\pm$ 0.143 & 0.042 $\pm$ 0.002 & 2.1 & C & C & 368.9 &   & 1 \\
260 & 91.79 $\pm$ 0.46 & 2.749 $\pm$ 0.117 & 0.051 $\pm$ 0.002 & 6.4 & X & P & 501.3 &   & 1 \\
267 & 51.64 $\pm$ 0.30 & 10.712 $\pm$ 0.182 & 0.054 $\pm$ 0.001 & 6.0 & D & Z & 320.5 &   & 1 \\
269 & 53.39 $\pm$ 0.20 & 17.697 $\pm$ 0.558 & 0.088 $\pm$ 0.003 & 5.5 & D & Z & 301.1 &   & 1,2 \\
276 & 107.11 $\pm$ 0.66 & 2.113 $\pm$ 0.082 & 0.045 $\pm$ 0.002 & 21.7 & X & P & 654.6 & Alauda & 1 \\
279 & 122.62 $\pm$ 2.05 & 7.627 $\pm$ 0.142 & 0.038 $\pm$ 0.002 & 2.3 & D & D & 392.2 &   & 1 \\
280 & 47.69 $\pm$ 0.17 & 2.979 $\pm$ 0.147 & 0.043 $\pm$ 0.003 & 7.4 & X & P & 368.3 &   & 1 \\
303 & 113.12 $\pm$ 0.68 & 2.413 $\pm$ 0.059 & 0.055 $\pm$ 0.002 & 6.9 & X & P & 920.1 &   & 1 \\
304 & 66.42 $\pm$ 0.28 & 3.689 $\pm$ 0.101 & 0.044 $\pm$ 0.002 & 15.8 & X & P & 567.2 &   & 1 \\
308 & 132.66 $\pm$ 1.02 & 7.549 $\pm$ 0.064 & 0.048 $\pm$ 0.002 & 4.4 & D & D & 907.9 &   & 1 \\
319 & 64.45 $\pm$ 0.30 & 1.676 $\pm$ 0.417 & 0.034 $\pm$ 0.000 & 10.6 & X & P & 161.1 &   & 1 \\
334 & 170.52 $\pm$ 1.86 & 2.019 $\pm$ 0.124 & 0.053 $\pm$ 0.004 & 4.6 & X & P & 450.5 &   & 1 \\
336 & 69.75 $\pm$ 0.73 & 6.484 $\pm$ 0.154 & 0.043 $\pm$ 0.002 & 5.7 & D & D & 375.5 &   & 1 \\
348 & 81.88 $\pm$ 0.82 & 2.623 $\pm$ 0.096 & 0.043 $\pm$ 0.002 & 9.8 & X & P & 568.0 &   & 1 \\
361 & 150.20 $\pm$ 1.89 & 5.309 $\pm$ 0.144 & 0.043 $\pm$ 0.002 & 12.6 & D & D & 387.9 &   & 1 \\
388 & 120.29 $\pm$ 1.04 & 2.570 $\pm$ 0.063 & 0.051 $\pm$ 0.002 & 6.5 & X & P & 846.8 &   & 1 \\
401 & 89.16 $\pm$ 0.39 & 4.221 $\pm$ 0.167 & 0.041 $\pm$ 0.001 & 6.0 & X & P & 327.7 &   & 1 \\
409 & 177.84 $\pm$ 0.62 & 3.528 $\pm$ 0.062 & 0.057 $\pm$ 0.002 & 11.3 & X & P & 927.3 &   & 1 \\
414 & 77.63 $\pm$ 0.87 & 0.643 $\pm$ 0.202 & 0.040 $\pm$ 0.002 & 9.6 & Cgh & Ch & 260.8 &   & 1 \\
415 & 77.78 $\pm$ 0.56 & 3.729 $\pm$ 0.110 & 0.057 $\pm$ 0.002 & 8.2 & X & P & 509.4 &   & 1 \\
420 & 139.69 $\pm$ 0.06 & 5.951 $\pm$ 0.145 & 0.041 $\pm$ 0.000 & 6.7 & D & D & 382.4 &   & 1 \\
428 & 20.55 $\pm$ 0.13 & 2.650 $\pm$ 0.167 & 0.066 $\pm$ 0.005 & 6.2 & X & P & 317.3 &   & 1 \\
429 & 69.79 $\pm$ 0.68 & 2.209 $\pm$ 0.109 & 0.044 $\pm$ 0.001 & 9.5 & X & P & 503.8 &   & 1 \\
447 & 84.43 $\pm$ 0.35 & 2.589 $\pm$ 0.118 & 0.067 $\pm$ 0.003 & 4.8 & X & P & 451.3 &   & 1 \\
455 & 87.35 $\pm$ 0.65 & 2.133 $\pm$ 0.093 & 0.055 $\pm$ 0.003 & 12.0 & X & P & 565.5 &   & 1 \\
466 & 96.84 $\pm$ 0.32 & 0.039 $\pm$ 0.115 & 0.063 $\pm$ 0.002 & 19.0 & Cgh & Ch & 454.5 &   & 1 \\
467 & 41.00 $\pm$ 0.11 & 8.076 $\pm$ 0.490 & 0.053 $\pm$ 0.003 & 6.4 & D & D & 156.2 &   & 1,2 \\
474 & 39.03 $\pm$ 0.37 & 2.808 $\pm$ 0.220 & 0.052 $\pm$ 0.003 & 8.8 & X & P & 243.4 &   & 1 \\
483 & 73.01 $\pm$ 0.46 & 12.841 $\pm$ 0.203 & 0.158 $\pm$ 0.008 & 18.8 & L & L & 301.2 &   & 1 \\
499 & 80.35 $\pm$ 0.81 & 1.469 $\pm$ 0.225 & 0.044 $\pm$ 0.002 & 2.1 & X & P & 231.4 &   & 1 \\
506 & 103.77 $\pm$ 0.76 & 2.912 $\pm$ 0.121 & 0.046 $\pm$ 0.001 & 17.0 & X & P & 452.2 &   & 1 \\
510 & 56.29 $\pm$ 0.50 & 7.962 $\pm$ 0.189 & 0.077 $\pm$ 0.003 & 9.5 & D & D & 309.6 &   & 1 \\
522 & 100.18 $\pm$ 1.10 & 3.163 $\pm$ 0.160 & 0.039 $\pm$ 0.002 & 4.4 & X & P & 339.3 &   & 1 \\
528 & 91.24 $\pm$ 0.32 & -0.234 $\pm$ 0.088 & 0.052 $\pm$ 0.002 & 12.7 & C & C & 660.0 &   & 1 \\
536 & 150.19 $\pm$ 0.04 & 2.931 $\pm$ 0.115 & 0.038 $\pm$ 0.000 & 19.4 & X & P & 477.7 &   & 1 \\
546 & 59.97 $\pm$ 0.26 & 2.125 $\pm$ 0.097 & 0.048 $\pm$ 0.002 & 14.9 & X & P & 553.9 &   & 1 \\
552 & 82.98 $\pm$ 0.67 & 2.513 $\pm$ 0.108 & 0.047 $\pm$ 0.002 & 7.7 & X & P & 493.1 &   & 1 \\
565 & 27.73 $\pm$ 0.25 & 10.873 $\pm$ 0.194 & 0.097 $\pm$ 0.004 & 11.0 & D & D & 296.2 &   & 1 \\
566 & 150.42 $\pm$ 0.12 & 1.792 $\pm$ 0.089 & 0.045 $\pm$ 0.000 & 4.9 & X & P & 673.1 &   & 1 \\
570 & 93.40 $\pm$ 0.62 & 9.045 $\pm$ 0.110 & 0.052 $\pm$ 0.002 & 1.8 & D & D & 521.8 &   & 1 \\
581 & 64.59 $\pm$ 0.24 & 2.201 $\pm$ 0.113 & 0.059 $\pm$ 0.003 & 21.9 & X & P & 469.8 &   & 1 \\
606 & 35.83 $\pm$ 0.15 & 9.164 $\pm$ 0.199 & 0.095 $\pm$ 0.004 & 8.6 & D & D & 288.2 &  Brangane & 1 \\
611 & 57.45 $\pm$ 0.17 & 9.207 $\pm$ 0.151 & 0.105 $\pm$ 0.003 & 13.4 & D & D & 385.9 &  & 1 \\
612 & 40.48 $\pm$ 0.34 & 10.594 $\pm$ 0.298 & 0.043 $\pm$ 0.002 & 21.0 & D & Z & 193.3 &   & 1 \\
634 & 71.05 $\pm$ 0.52 & 2.594 $\pm$ 0.090 & 0.049 $\pm$ 0.002 & 12.3 & X & P & 598.1 &   & 1 \\
643 & 66.78 $\pm$ 0.33 & 5.243 $\pm$ 0.285 & 0.046 $\pm$ 0.002 & 13.8 & X & P & 194.1 &   & 1 \\
666 & 31.21 $\pm$ 0.11 & 10.065 $\pm$ 0.285 & 0.107 $\pm$ 0.005 & 7.6 & D & D & 198.7 &   & 1 \\
673 & 40.78 $\pm$ 0.16 & 12.661 $\pm$ 0.365 & 0.099 $\pm$ 0.004 & 2.9 & D & Z & 161.6 &   & 1 \\
679 & 63.60 $\pm$ 0.17 & 9.560 $\pm$ 0.106 & 0.106 $\pm$ 0.004 & 24.4 & D & D & 555.6 &   & 1 \\
688 & 41.55 $\pm$ 0.12 & 2.494 $\pm$ 0.217 & 0.054 $\pm$ 0.003 & 10.2 & X & P & 246.1 &   & 1 \\
692 & 44.11 $\pm$ 0.35 & 8.138 $\pm$ 0.121 & 0.186 $\pm$ 0.008 & 26.1 & S & S & 474.7 &   & 1 \\
713 & 90.38 $\pm$ 0.31 & 1.875 $\pm$ 0.164 & 0.058 $\pm$ 0.001 & 10.3 & X & P & 328.3 &   & 1 \\
721 & 80.43 $\pm$ 0.96 & 9.990 $\pm$ 0.191 & 0.060 $\pm$ 0.003 & 8.3 & D & Z & 300.9 &   & 1 \\
732 & 33.69 $\pm$ 0.29 & 10.454 $\pm$ 0.089 & 0.067 $\pm$ 0.004 & 11.0 & D & Z & 664.8 &   & 1 \\
733 & 97.34 $\pm$ 1.13 & 1.459 $\pm$ 0.147 & 0.039 $\pm$ 0.002 & 20.3 & X & P & 363.1 &   & 1 \\
739 & 110.11 $\pm$ 0.95 & 2.396 $\pm$ 0.089 & 0.057 $\pm$ 0.002 & 20.7 & X & P & 600.9 &   & 1 \\
747 & 169.75 $\pm$ 1.77 & 2.235 $\pm$ 0.037 & 0.051 $\pm$ 0.002 & 18.2 & X & P & 1502.2 &   & 1 \\
748 & 103.93 $\pm$ 0.87 & 5.394 $\pm$ 0.207 & 0.043 $\pm$ 0.002 & 2.3 & T & P/D & 267.6 &   & 1 \\
769 & 101.70 $\pm$ 0.40 & 2.231 $\pm$ 0.134 & 0.042 $\pm$ 0.002 & 7.4 & X & P & 399.3 &   & 1 \\
773 & 90.95 $\pm$ 0.69 & 7.928 $\pm$ 0.144 & 0.047 $\pm$ 0.002 & 16.7 & D & D & 396.1 &   & 1 \\
780 & 112.40 $\pm$ 0.49 & 2.103 $\pm$ 0.088 & 0.044 $\pm$ 0.001 & 19.1 & X & P & 605.3 &   & 1 \\
784 & 76.65 $\pm$ 0.28 & 3.150 $\pm$ 0.133 & 0.056 $\pm$ 0.003 & 12.3 & X & P & 408.3 & Armenia & 1 \\
790 & 165.41 $\pm$ 2.12 & 3.656 $\pm$ 0.129 & 0.039 $\pm$ 0.001 & 20.6 & X & P & 428.9 &   & 1 \\
799 & 47.02 $\pm$ 0.06 & 10.246 $\pm$ 0.204 & 0.065 $\pm$ 0.003 & 5.3 & D & D & 288.5 &   & 1 \\
803 & 53.08 $\pm$ 0.75 & 8.414 $\pm$ 0.135 & 0.117 $\pm$ 0.007 & 8.7 & D & D & 426.7 &   & 1 \\
805 & 73.34 $\pm$ 0.49 & 3.619 $\pm$ 0.223 & 0.046 $\pm$ 0.003 & 15.7 & X & P & 235.0 &   & 1 \\
834 & 61.63 $\pm$ 0.29 & 3.214 $\pm$ 0.135 & 0.067 $\pm$ 0.003 & 4.0 & X & P & 403.4 &   & 1 \\
865 & 16.88 $\pm$ 0.20 & 10.716 $\pm$ 0.375 & 0.109 $\pm$ 0.011 & 13.4 & D & D & 153.0 &   & 1 \\
882 & 42.03 $\pm$ 0.20 & 2.363 $\pm$ 0.400 & 0.061 $\pm$ 0.003 & 6.1 & X & P & 135.1 &   & 1 \\
885 & 35.44 $\pm$ 0.61 & 11.977 $\pm$ 0.241 & 0.070 $\pm$ 0.010 & 3.3 & D & Z & 242.5 &   & 1 \\
900 & 19.78 $\pm$ 0.06 & 13.717 $\pm$ 0.329 & 0.089 $\pm$ 0.007 & 11.6 & D & D & 173.7 &   & 1 \\
906 & 66.42 $\pm$ 0.19 & 8.715 $\pm$ 0.130 & 0.058 $\pm$ 0.003 & 11.8 & D & D & 447.4 &   & 1 \\
908 & 28.94 $\pm$ 0.34 & 8.402 $\pm$ 0.201 & 0.117 $\pm$ 0.004 & 13.4 & D & D & 291.2 &   & 1 \\
909 & 115.07 $\pm$ 1.13 & 2.813 $\pm$ 0.167 & 0.034 $\pm$ 0.001 & 18.8 & X & P & 321.5 & Ulla & 1 \\
927 & 75.75 $\pm$ 0.18 & 2.632 $\pm$ 0.230 & 0.052 $\pm$ 0.001 & 14.6 & X & P & 234.0 &   & 1 \\
940 & 82.97 $\pm$ 0.43 & 0.969 $\pm$ 0.164 & 0.033 $\pm$ 0.002 & 6.2 & Cgh & Ch & 328.3 &   & 1 \\
952 & 88.01 $\pm$ 0.34 & 2.679 $\pm$ 0.047 & 0.047 $\pm$ 0.002 & 10.0 & X & P & 1186.8 &   & 1 \\
958 & 45.83 $\pm$ 0.31 & 8.319 $\pm$ 0.388 & 0.033 $\pm$ 0.003 & 5.6 & D & D & 143.5 &   & 1 \\
986 & 49.60 $\pm$ 0.15 & 9.275 $\pm$ 0.232 & 0.113 $\pm$ 0.004 & 14.8 & D & D & 253.0 &   & 1 \\
1004 & 75.38 $\pm$ 0.99 & 5.001 $\pm$ 0.234 & 0.036 $\pm$ 0.002 & 3.0 & D & D & 232.8 &   & 1 \\
1005 & 61.29 $\pm$ 0.28 & 2.791 $\pm$ 0.320 & 0.060 $\pm$ 0.003 & 19.1 & X & P & 167.6 &   & 1 \\
1024 & 43.52 $\pm$ 0.14 & 2.325 $\pm$ 0.257 & 0.044 $\pm$ 0.003 & 16.1 & X & P & 207.2 &   & 1 \\
1028 & 82.82 $\pm$ 0.46 & 0.214 $\pm$ 0.184 & 0.062 $\pm$ 0.002 & 9.4 & Cgh & Ch & 283.2 &   & 1 \\
1038 & 52.83 $\pm$ 2.30 & 6.132 $\pm$ 0.543 & 0.041 $\pm$ 0.012 & 9.2 & D & D & 98.6 & Hilda & 1 \\
1070 & 39.22 $\pm$ 0.30 & 2.204 $\pm$ 0.438 & 0.050 $\pm$ 0.001 & 17.0 & X & P & 117.0 &   & 1 \\
1081 & 38.02 $\pm$ 0.17 & 10.195 $\pm$ 0.307 & 0.036 $\pm$ 0.002 & 4.2 & D & Z & 188.6 &   & 1 \\
1091 & 35.43 $\pm$ 0.10 & 10.056 $\pm$ 0.476 & 0.074 $\pm$ 0.004 & 1.2 & D & Z & 119.2 &   & 1 \\
1094 & 18.05 $\pm$ 0.14 & 9.048 $\pm$ 0.207 & 0.108 $\pm$ 0.006 & 14.0 & D & D & 277.2 & Eunomia & 1 \\
1096 & 43.15 $\pm$ 0.20 & 2.924 $\pm$ 0.239 & 0.059 $\pm$ 0.003 & 9.5 & X & P & 224.0 &   & 1 \\
1118 & 73.71 $\pm$ 0.20 & 6.252 $\pm$ 0.151 & 0.044 $\pm$ 0.002 & 14.0 & D & D & 367.1 &   & 1 \\
1119 & 31.07 $\pm$ 0.14 & 10.420 $\pm$ 0.319 & 0.062 $\pm$ 0.003 & 7.9 & D & Z & 183.3 &   & 1 \\
1138 & 24.84 $\pm$ 0.06 & 7.914 $\pm$ 0.723 & 0.081 $\pm$ 0.007 & 14.0 & D & D & 77.7 &   & 1 \\
1144 & 58.02 $\pm$ 0.42 & 9.309 $\pm$ 0.185 & 0.053 $\pm$ 0.003 & 9.8 & D & D & 307.8 &   & 1 \\
1154 & 57.36 $\pm$ 0.27 & 2.282 $\pm$ 0.369 & 0.030 $\pm$ 0.001 & 4.5 & X & P & 144.8 &   & 1 \\
1162 & 41.25 $\pm$ 0.24 & 5.211 $\pm$ 0.346 & 0.153 $\pm$ 0.019 & 1.9 & T & M & 157.6 &   & 1 \\
1167 & 74.71 $\pm$ 0.84 & 7.733 $\pm$ 0.278 & 0.045 $\pm$ 0.003 & 5.7 & D & D & 201.8 &   & 1 \\
1177 & 93.07 $\pm$ 0.93 & 2.405 $\pm$ 0.141 & 0.041 $\pm$ 0.002 & 15.0 & X & P & 418.2 &   & 1 \\
1179 & 13.35 $\pm$ 0.07 & 9.003 $\pm$ 0.726 & 0.067 $\pm$ 0.006 & 8.7 & D & D & 78.5 &   & 1 \\
1180 & 83.30 $\pm$ 0.58 & 3.758 $\pm$ 0.240 & 0.051 $\pm$ 0.007 & 7.2 & X & P/D & 227.2 &   & 1 \\
1197 & 48.43 $\pm$ 0.14 & 3.160 $\pm$ 0.214 & 0.066 $\pm$ 0.003 & 13.0 & X & P & 246.0 &   & 1 \\
1202 & 62.19 $\pm$ 1.12 & 7.968 $\pm$ 0.477 & 0.036 $\pm$ 0.003 & 3.3 & D & D & 114.9 &   & 1 \\
1212 & 78.09 $\pm$ 0.46 & 4.088 $\pm$ 0.959 & 0.037 $\pm$ 0.002 & 7.6 & D & P & 69.3 & Hilda & 1 \\
1236 & 20.48 $\pm$ 0.33 & 10.869 $\pm$ 0.356 & 0.061 $\pm$ 0.003 & 13.2 & D & D & 162.6 &   & 1 \\
1255 & 35.35 $\pm$ 0.38 & 11.788 $\pm$ 0.375 & 0.120 $\pm$ 0.007 & 8.6 & D & Z & 157.5 &   & 1 \\
1256 & 68.46 $\pm$ 0.49 & 10.179 $\pm$ 0.358 & 0.052 $\pm$ 0.003 & 4.2 & D & D & 159.6 &   & 1 \\
1261 & 33.23 $\pm$ 0.11 & 2.067 $\pm$ 0.392 & 0.066 $\pm$ 0.003 & 2.4 & X & P & 131.5 &   & 1 \\
1263 & 35.39 $\pm$ 0.15 & 2.854 $\pm$ 0.174 & 0.046 $\pm$ 0.002 & 29.3 & X & P & 317.8 & Brucato & 1 \\
1264 & 68.45 $\pm$ 0.33 & 2.005 $\pm$ 0.080 & 0.064 $\pm$ 0.002 & 25.0 & X & P & 671.0 &   & 1 \\
1266 & 77.19 $\pm$ 0.46 & 4.624 $\pm$ 0.204 & 0.053 $\pm$ 0.003 & 17.2 & D & P/D & 271.1 &   & 1 \\
1268 & 94.75 $\pm$ 0.82 & 2.846 $\pm$ 0.204 & 0.046 $\pm$ 0.002 & 4.4 & X & P & 260.7 &   & 1 \\
1269 & 105.79 $\pm$ 0.82 & 9.786 $\pm$ 0.204 & 0.047 $\pm$ 0.002 & 2.8 & D & D & 281.5 &   & 1 \\
1280 & 53.51 $\pm$ 0.63 & 1.825 $\pm$ 0.395 & 0.047 $\pm$ 0.003 & 6.4 & X & P & 133.3 &   & 1 \\
1282 & 59.46 $\pm$ 0.24 & 2.658 $\pm$ 0.343 & 0.050 $\pm$ 0.003 & 18.0 & X & P & 158.4 &   & 1 \\
1284 & 42.22 $\pm$ 0.26 & 9.503 $\pm$ 0.166 & 0.085 $\pm$ 0.003 & 10.9 & D & D & 350.9 &   & 1 \\
1295 & 47.99 $\pm$ 0.20 & 7.130 $\pm$ 0.309 & 0.037 $\pm$ 0.002 & 2.9 & D & D & 180.9 &   & 1 \\
1312 & 36.04 $\pm$ 0.66 & 2.238 $\pm$ 0.229 & 0.060 $\pm$ 0.003 & 21.9 & X & P & 223.8 & Alauda & 1 \\
1321 & 41.56 $\pm$ 0.23 & 9.012 $\pm$ 0.203 & 0.076 $\pm$ 0.008 & 9.5 & D & D & 281.5 &   & 1 \\
1328 & 54.78 $\pm$ 0.30 & 10.229 $\pm$ 0.499 & 0.045 $\pm$ 0.003 & 5.8 & D & Z & 115.8 &   & 1 \\
1332 & 47.19 $\pm$ 0.13 & 2.941 $\pm$ 0.360 & 0.056 $\pm$ 0.003 & 2.5 & X & P & 150.0 & Marconia & 1 \\
1345 & 73.50 $\pm$ 0.35 & 2.225 $\pm$ 0.538 & 0.032 $\pm$ 0.002 & 11.4 & X & P & 98.7 &   & 1 \\
1373 & 19.62 $\pm$ 0.12 & 3.422 $\pm$ 0.671 & 0.145 $\pm$ 0.018 & 38.9 & X & M & 103.4 &   & 1 \\
1380 & 22.62 $\pm$ 0.16 & 7.729 $\pm$ 0.771 & 0.080 $\pm$ 0.010 & 10.4 & D & D & 74.1 &   & 1 \\
1390 & 98.31 $\pm$ 1.14 & 4.054 $\pm$ 0.122 & 0.030 $\pm$ 0.001 & 19.9 & X & P & 444.6 &   & 1 \\
1395 & 20.11 $\pm$ 0.09 & 8.486 $\pm$ 1.116 & 0.110 $\pm$ 0.014 & 8.6 & D & D & 48.2 &   & 1 \\
1406 & 26.39 $\pm$ 0.14 & 10.152 $\pm$ 0.376 & 0.099 $\pm$ 0.011 & 12.4 & D & Z & 156.1 &   & 1 \\
1411 & 28.82 $\pm$ 0.15 & 8.359 $\pm$ 0.393 & 0.082 $\pm$ 0.004 & 8.0 & D & D & 145.3 &   & 1 \\
1439 & 50.78 $\pm$ 0.53 & 3.268 $\pm$ 0.918 & 0.046 $\pm$ 0.006 & 4.2 & X & P & 56.4 &   & 1 \\
1467 & 94.19 $\pm$ 0.54 & -2.138 $\pm$ 0.106 & 0.068 $\pm$ 0.006 & 21.9 & Ch & Ch & 484.9 &   & 1 \\
1471 & 33.33 $\pm$ 0.31 & 8.026 $\pm$ 0.197 & 0.066 $\pm$ 0.004 & 13.6 & D & D & 285.6 &   & 1 \\
1481 & 34.64 $\pm$ 0.12 & 9.002 $\pm$ 0.180 & 0.108 $\pm$ 0.005 & 3.5 & D & D & 321.3 &   & 1 \\
1512 & 80.97 $\pm$ 0.67 & 5.834 $\pm$ 0.249 & 0.037 $\pm$ 0.001 & 6.5 & D & D & 221.7 &   & 1 \\
1520 & 54.73 $\pm$ 0.27 & 2.806 $\pm$ 0.292 & 0.057 $\pm$ 0.002 & 15.3 & X & P & 180.2 & Ursula & 1 \\
1529 & 56.92 $\pm$ 0.43 & 9.184 $\pm$ 0.277 & 0.058 $\pm$ 0.007 & 9.1 & D & D & 206.8 & Hilda & 1 \\
1540 & 42.53 $\pm$ 0.24 & 3.265 $\pm$ 0.207 & 0.051 $\pm$ 0.002 & 12.0 & X & P & 259.4 &   & 1 \\
1542 & 45.11 $\pm$ 0.18 & 9.155 $\pm$ 0.368 & 0.060 $\pm$ 0.003 & 2.8 & D & D & 153.2 &   & 1 \\
1545 & 18.15 $\pm$ 0.14 & 8.571 $\pm$ 0.450 & 0.090 $\pm$ 0.004 & 3.0 & D & D & 126.6 &   & 1 \\
1556 & 35.51 $\pm$ 0.90 & 2.883 $\pm$ 0.428 & 0.070 $\pm$ 0.003 & 15.7 & X & P & 133.5 &   & 1 \\
1564 & 42.73 $\pm$ 0.38 & 2.144 $\pm$ 0.415 & 0.048 $\pm$ 0.006 & 11.0 & X & P & 125.6 &   & 1 \\
1574 & 58.27 $\pm$ 0.39 & 9.510 $\pm$ 0.320 & 0.038 $\pm$ 0.002 & 14.5 & D & D & 175.0 &   & 1 \\
1578 & 50.25 $\pm$ 0.61 & 9.266 $\pm$ 0.431 & 0.052 $\pm$ 0.003 & 0.8 & D & D & 133.4 &   & 1 \\
1579 & 48.96 $\pm$ 0.27 & 0.115 $\pm$ 0.529 & 0.043 $\pm$ 0.004 & 8.8 & Cgh & Ch & 100.1 &   & 1 \\
1582 & 37.63 $\pm$ 0.10 & 2.990 $\pm$ 0.346 & 0.050 $\pm$ 0.003 & 11.6 & X & P & 152.0 &   & 1 \\
1595 & 27.64 $\pm$ 0.09 & 2.751 $\pm$ 0.636 & 0.044 $\pm$ 0.003 & 4.2 & X & P & 84.8 &   & 1 \\
1612 & 19.57 $\pm$ 0.27 & 14.004 $\pm$ 0.276 & 0.104 $\pm$ 0.011 & 16.8 & D & D & 216.8 &   & 1 \\
1616 & 25.22 $\pm$ 0.11 & 7.991 $\pm$ 0.273 & 0.081 $\pm$ 0.005 & 8.5 & D & D & 207.9 &   & 1 \\
1628 & 55.93 $\pm$ 0.24 & 3.305 $\pm$ 0.158 & 0.058 $\pm$ 0.001 & 19.4 & X & P & 338.0 &   & 1 \\
1692 & 35.58 $\pm$ 0.23 & 2.371 $\pm$ 0.210 & 0.051 $\pm$ 0.001 & 2.4 & X & P & 253.6 &   & 1 \\
1702 & 34.42 $\pm$ 0.10 & 7.832 $\pm$ 0.316 & 0.055 $\pm$ 0.002 & 10.0 & D & D & 177.8 &   & 1 \\
1716 & 26.60 $\pm$ 0.09 & 3.536 $\pm$ 0.304 & 0.049 $\pm$ 0.003 & 5.7 & X & P & 172.1 &   & 1 \\
1735 & 62.96 $\pm$ 0.53 & 2.474 $\pm$ 0.179 & 0.064 $\pm$ 0.003 & 15.6 & X & P & 303.2 &   & 1 \\
1746 & 62.48 $\pm$ 0.43 & 10.971 $\pm$ 0.637 & 0.047 $\pm$ 0.005 & 8.4 & D & Z & 93.0 & Hilda & 1 \\
1748 & 46.53 $\pm$ 0.59 & 7.362 $\pm$ 0.684 & 0.048 $\pm$ 0.006 & 3.3 & D & D & 81.9 &   & 1 \\
1754 & 80.43 $\pm$ 1.05 & 3.336 $\pm$ 0.159 & 0.035 $\pm$ 0.002 & 12.2 & X & P & 339.8 &   & 1 \\
1766 & 19.14 $\pm$ 0.21 & 4.886 $\pm$ 1.041 & 0.057 $\pm$ 0.008 & 5.2 & X & P & 50.2 & Padua & 1 \\
1796 & 68.92 $\pm$ 0.28 & 2.962 $\pm$ 0.183 & 0.037 $\pm$ 0.002 & 22.6 & X & P & 287.9 &   & 1 \\
1811 & 29.05 $\pm$ 0.09 & 7.206 $\pm$ 0.308 & 0.099 $\pm$ 0.005 & 8.5 & D & D & 181.2 &   & 1 \\
1841 & 40.58 $\pm$ 0.33 & 1.629 $\pm$ 0.417 & 0.045 $\pm$ 0.002 & 2.6 & X & P & 125.3 &   & 1 \\
1849 & 21.13 $\pm$ 0.66 & 10.675 $\pm$ 0.388 & 0.110 $\pm$ 0.022 & 10.8 & D & D & 152.4 & Eos & 1 \\
1859 & 44.88 $\pm$ 0.10 & 2.392 $\pm$ 0.399 & 0.058 $\pm$ 0.003 & 7.7 & X & P & 130.8 &   & 1 \\
1877 & 35.62 $\pm$ 0.36 & 8.564 $\pm$ 0.777 & 0.074 $\pm$ 0.012 & 17.5 & D & D & 72.6 &   & 1 \\
1902 & 85.11 $\pm$ 0.60 & 3.214 $\pm$ 0.305 & 0.029 $\pm$ 0.001 & 12.5 & X & P & 178.0 &   & 1 \\
1911 & 71.32 $\pm$ 0.55 & 3.311 $\pm$ 0.273 & 0.026 $\pm$ 0.001 & 1.6 & X & P & 195.1 & Schubart & 1 \\
1947 & 30.57 $\pm$ 0.48 & 11.865 $\pm$ 1.550 & 0.079 $\pm$ 0.004 & 11.9 & D & Z & 74.5 & Eos & 1,2 \\
1995 & 12.86 $\pm$ 0.27 & 2.210 $\pm$ 0.581 & 0.048 $\pm$ 0.009 & 10.8 & X & P & 87.7 &   & 1 \\
2012 & 11.91 $\pm$ 0.08 & 2.789 $\pm$ 1.272 & 0.048 $\pm$ 0.002 & 2.9 & X & P & 41.6 &   & 1 \\
2054 & 18.41 $\pm$ 0.23 & 2.990 $\pm$ 1.568 & 0.063 $\pm$ 0.006 & 3.8 & X & P & 32.9 &   & 1 \\
2067 & 45.97 $\pm$ 0.49 & 4.147 $\pm$ 0.623 & 0.052 $\pm$ 0.002 & 3.1 & X & P/D & 85.6 &   & 1 \\
2097 & 23.51 $\pm$ 0.09 & 2.754 $\pm$ 0.462 & 0.048 $\pm$ 0.007 & 4.4 & X & P & 115.9 &   & 1 \\
2105 & 20.35 $\pm$ 0.14 & 12.936 $\pm$ 0.165 & 0.118 $\pm$ 0.004 & 29.3 & D & Z & 360.4 &   & 1 \\
2184 & 33.79 $\pm$ 0.43 & 11.262 $\pm$ 0.694 & 0.044 $\pm$ 0.006 & 5.2 & D & Z & 83.1 &   & 1 \\
2196 & 59.41 $\pm$ 0.19 & 4.325 $\pm$ 0.264 & 0.036 $\pm$ 0.002 & 10.3 & X & P & 205.4 &   & 1 \\
2208 & 45.05 $\pm$ 0.13 & 12.255 $\pm$ 1.018 & 0.040 $\pm$ 0.003 & 5.4 & D & Z & 58.5 &   & 1 \\
2214 & 25.75 $\pm$ 0.09 & 8.918 $\pm$ 0.279 & 0.042 $\pm$ 0.002 & 14.3 & D & D & 204.0 &   & 1 \\
2235 & 42.65 $\pm$ 0.14 & 10.465 $\pm$ 0.439 & 0.045 $\pm$ 0.003 & 18.8 & D & Z & 135.0 &   & 1 \\
2245 & 30.88 $\pm$ 0.14 & 2.782 $\pm$ 0.408 & 0.068 $\pm$ 0.001 & 11.8 & X & P & 131.0 &   & 1 \\
2246 & 47.41 $\pm$ 0.47 & 8.160 $\pm$ 0.716 & 0.048 $\pm$ 0.003 & 6.5 & D & D & 88.3 &   & 1 \\
2265 & 12.29 $\pm$ 0.12 & 2.143 $\pm$ 0.623 & 0.066 $\pm$ 0.001 & 19.8 & X & P & 83.9 &   & 1 \\
2266 & 44.54 $\pm$ 0.64 & 10.250 $\pm$ 0.683 & 0.032 $\pm$ 0.002 & 13.3 & D & Z & 84.7 &   & 1 \\
2271 & 32.60 $\pm$ 0.14 & 7.970 $\pm$ 0.215 & 0.056 $\pm$ 0.003 & 3.4 & D & D & 263.4 & Henan & 1 \\
2295 & 20.77 $\pm$ 0.03 & 11.917 $\pm$ 0.822 & 0.069 $\pm$ 0.003 & 2.5 & D & Z & 71.0 &   & 1 \\
2311 & 51.83 $\pm$ 0.99 & 10.313 $\pm$ 0.423 & 0.042 $\pm$ 0.003 & 6.6 & D & Z & 137.4 &   & 1 \\
2312 & 51.48 $\pm$ 0.45 & 10.693 $\pm$ 0.395 & 0.048 $\pm$ 0.003 & 5.2 & D & Z & 148.9 &   & 1 \\
2328 & 13.03 $\pm$ 0.37 & 3.952 $\pm$ 0.540 & 0.063 $\pm$ 0.008 & 10.0 & X & P & 97.4 &   & 1 \\
2352 & 30.68 $\pm$ 0.21 & 2.291 $\pm$ 0.742 & 0.045 $\pm$ 0.004 & 14.8 & X & P & 70.4 & Ursula & 1 \\
2375 & 32.79 $\pm$ 0.16 & 7.552 $\pm$ 0.158 & 0.094 $\pm$ 0.006 & 15.0 & D & D & 351.4 &   & 1 \\
2390 & 22.76 $\pm$ 0.08 & 3.286 $\pm$ 0.569 & 0.042 $\pm$ 0.003 & 10.3 & X & P & 92.4 &   & 1 \\
2448 & 39.32 $\pm$ 0.15 & 7.561 $\pm$ 0.200 & 0.072 $\pm$ 0.004 & 17.7 & D & D & 278.7 & Watsonia & 1 \\
2461 & 26.23 $\pm$ 0.21 & 2.360 $\pm$ 1.383 & 0.060 $\pm$ 0.003 & 2.5 & X & P & 36.0 & Themis & 1 \\
2474 & 23.36 $\pm$ 0.11 & 2.284 $\pm$ 0.571 & 0.049 $\pm$ 0.003 & 7.5 & X & P & 93.6 &   & 1 \\
2483 & 35.78 $\pm$ 0.25 & 10.367 $\pm$ 0.491 & 0.051 $\pm$ 0.007 & 4.5 & D & Z & 117.1 &   & 1 \\
2569 & 27.37 $\pm$ 0.11 & 8.210 $\pm$ 0.570 & 0.082 $\pm$ 0.004 & 11.5 & D & D & 99.8 &   & 1 \\
2596 & 10.79 $\pm$ 0.09 & 10.830 $\pm$ 1.746 & 0.107 $\pm$ 0.010 & 10.2 & D & D & 32.5 &   & 1 \\
2624 & 33.26 $\pm$ 1.40 & 9.765 $\pm$ 0.644 & 0.072 $\pm$ 0.020 & 2.8 & D & D & 86.7 &   & 1 \\
2634 & 34.45 $\pm$ 0.30 & 4.773 $\pm$ 0.312 & 0.107 $\pm$ 0.003 & 6.4 & D & M & 174.1 &   & 1 \\
2651 & 26.52 $\pm$ 0.22 & 3.326 $\pm$ 0.582 & 0.045 $\pm$ 0.005 & 17.8 & X & P & 90.6 &   & 1 \\
2666 & 31.49 $\pm$ 0.62 & 2.861 $\pm$ 0.675 & 0.054 $\pm$ 0.005 & 13.5 & X & P & 76.0 &   & 1 \\
2697 & 52.75 $\pm$ 0.72 & 2.913 $\pm$ 0.542 & 0.050 $\pm$ 0.002 & 3.6 & X & P & 99.6 & Sylvia & 1 \\
2702 & 25.02 $\pm$ 0.22 & 8.135 $\pm$ 1.088 & 0.065 $\pm$ 0.006 & 1.6 & D & D & 51.3 &   & 1 \\
2760 & 59.49 $\pm$ 0.90 & 6.744 $\pm$ 0.205 & 0.052 $\pm$ 0.004 & 13.5 & T & P/D & 262.3 &   & 1 \\
2774 & 37.73 $\pm$ 0.16 & 2.616 $\pm$ 0.416 & 0.042 $\pm$ 0.003 & 8.5 & X & P & 128.3 &   & 1 \\
2806 & 13.14 $\pm$ 0.15 & 8.970 $\pm$ 1.573 & 0.059 $\pm$ 0.008 & 2.3 & D & D & 36.9 &   & 1 \\
2872 & 13.98 $\pm$ 0.06 & 7.780 $\pm$ 0.891 & 0.115 $\pm$ 0.009 & 2.9 & D & D & 60.3 &   & 1 \\
2879 & 22.26 $\pm$ 0.07 & 2.955 $\pm$ 0.636 & 0.047 $\pm$ 0.002 & 10.7 & X & P & 81.8 &   & 1 \\
2891 & 34.65 $\pm$ 0.14 & 12.379 $\pm$ 0.796 & 0.057 $\pm$ 0.004 & 9.3 & D & Z & 71.6 &   & 1 \\
2932 & 22.72 $\pm$ 1.66 & 8.293 $\pm$ 0.900 & 0.080 $\pm$ 0.032 & 2.3 & D & D & 60.1 &   & 1 \\
2938 & 19.10 $\pm$ 0.09 & 7.362 $\pm$ 0.381 & 0.111 $\pm$ 0.012 & 41.4 & D & D & 146.0 &   & 1 \\
2959 & 33.72 $\pm$ 0.41 & 10.606 $\pm$ 0.513 & 0.049 $\pm$ 0.005 & 5.2 & D & Z & 110.4 &   & 1 \\
2976 & 46.59 $\pm$ 0.10 & 1.458 $\pm$ 0.341 & 0.037 $\pm$ 0.002 & 9.8 & C & C & 152.8 &   & 1 \\
3015 & 24.52 $\pm$ 0.47 & 2.418 $\pm$ 0.583 & 0.107 $\pm$ 0.017 & 17.4 & X & M & 92.1 &   & 1 \\
3024 & 38.01 $\pm$ 0.21 & 12.306 $\pm$ 0.376 & 0.068 $\pm$ 0.002 & 14.8 & D & Z & 160.3 &   & 1 \\
3045 & 27.41 $\pm$ 0.20 & 7.978 $\pm$ 0.322 & 0.061 $\pm$ 0.008 & 3.3 & D & D & 173.7 &   & 1 \\
3078 & 29.38 $\pm$ 0.30 & 7.787 $\pm$ 0.819 & 0.022 $\pm$ 0.001 & 7.1 & D & D & 67.5 &   & 1 \\
3092 & 31.45 $\pm$ 0.31 & 10.174 $\pm$ 0.783 & 0.060 $\pm$ 0.003 & 10.8 & D & Z & 73.2 &   & 1 \\
3095 & 30.09 $\pm$ 0.14 & 9.933 $\pm$ 1.177 & 0.056 $\pm$ 0.004 & 3.0 & D & D & 48.9 &   & 1 \\
3134 & 51.00 $\pm$ 0.49 & 7.978 $\pm$ 0.217 & 0.037 $\pm$ 0.002 & 7.6 & D & D & 261.6 & Hilda & 1 \\
3136 & 20.02 $\pm$ 0.06 & 9.459 $\pm$ 0.561 & 0.062 $\pm$ 0.004 & 4.5 & D & D & 99.4 &   & 1 \\
3141 & 39.62 $\pm$ 0.79 & 7.314 $\pm$ 0.462 & 0.067 $\pm$ 0.008 & 10.9 & D & D & 123.7 &   & 1 \\
3162 & 28.88 $\pm$ 0.11 & 3.183 $\pm$ 0.679 & 0.061 $\pm$ 0.006 & 17.9 & X & P & 78.4 &   & 1 \\
3202 & 35.84 $\pm$ 0.36 & 8.259 $\pm$ 0.841 & 0.057 $\pm$ 0.008 & 11.1 & D & D & 63.6 &   & 1 \\
3248 & 37.49 $\pm$ 0.21 & 10.845 $\pm$ 0.936 & 0.059 $\pm$ 0.005 & 10.9 & D & Z & 124.3 &   & 1,2 \\
3254 & 31.84 $\pm$ 0.40 & 7.201 $\pm$ 0.945 & 0.057 $\pm$ 0.007 & 4.4 & D & D & 57.1 &   & 1 \\
3273 & 27.61 $\pm$ 0.08 & 10.345 $\pm$ 0.873 & 0.045 $\pm$ 0.004 & 14.1 & D & Z & 64.0 &   & 1 \\
3278 & 32.20 $\pm$ 0.18 & 2.253 $\pm$ 0.691 & 0.051 $\pm$ 0.004 & 9.7 & X & P & 76.2 &   & 1 \\
3283 & 10.97 $\pm$ 0.04 & 10.010 $\pm$ 1.055 & 0.092 $\pm$ 0.008 & 6.9 & D & D & 53.9 &   & 1 \\
3290 & 10.18 $\pm$ 0.30 & 2.998 $\pm$ 1.424 & 0.324 $\pm$ 0.055 & 2.8 & X & M & 35.2 &   & 1 \\
3311 & 19.54 $\pm$ 0.14 & 8.457 $\pm$ 1.007 & 0.039 $\pm$ 0.002 & 0.9 & D & D & 57.1 &   & 1 \\
3333 & 26.76 $\pm$ 0.23 & 8.032 $\pm$ 0.742 & 0.051 $\pm$ 0.007 & 12.0 & D & D & 77.0 &   & 1 \\
3342 & 22.31 $\pm$ 0.09 & 7.112 $\pm$ 0.626 & 0.057 $\pm$ 0.006 & 6.2 & D & D & 86.8 &   & 1 \\
3368 & 33.80 $\pm$ 0.09 & 10.376 $\pm$ 0.713 & 0.060 $\pm$ 0.003 & 19.1 & D & Z & 79.5 &   & 1 \\
3396 & 32.99 $\pm$ 0.14 & 8.137 $\pm$ 0.330 & 0.048 $\pm$ 0.002 & 8.3 & D & D & 170.6 &   & 1 \\
3415 & 36.95 $\pm$ 0.48 & 11.579 $\pm$ 0.462 & 0.072 $\pm$ 0.003 & 1.4 & D & Z & 123.6 &   & 1 \\
3419 & 35.56 $\pm$ 0.15 & 2.808 $\pm$ 0.473 & 0.064 $\pm$ 0.003 & 17.5 & X & P & 110.8 &   & 1 \\
3443 & 11.01 $\pm$ 1.11 & 8.152 $\pm$ 0.571 & 0.073 $\pm$ 0.017 & 12.7 & D & D & 99.4 &   & 1 \\
3461 & 7.42 $\pm$ 0.07 & 7.954 $\pm$ 0.885 & 0.053 $\pm$ 0.005 & 3.2 & D & D & 61.5 &   & 1 \\
3471 & 28.99 $\pm$ 0.25 & 2.862 $\pm$ 0.736 & 0.064 $\pm$ 0.006 & 15.4 & X & P & 70.2 & Ursula & 1 \\
3501 & 24.03 $\pm$ 0.07 & 11.225 $\pm$ 0.538 & 0.077 $\pm$ 0.003 & 5.0 & D & Z & 108.4 & Charis & 1 \\
3514 & 22.04 $\pm$ 0.29 & 11.428 $\pm$ 1.330 & 0.084 $\pm$ 0.015 & 3.5 & D & Z & 44.1 &   & 1 \\
3525 & 18.34 $\pm$ 1.36 & 7.727 $\pm$ 0.587 & 0.093 $\pm$ 0.036 & 2.5 & D & D & 94.1 &   & 1 \\
3532 & 17.69 $\pm$ 0.12 & 10.977 $\pm$ 0.764 & 0.082 $\pm$ 0.007 & 10.3 & D & Z & 74.2 &   & 1 \\
3550 & 28.37 $\pm$ 0.14 & 9.477 $\pm$ 0.409 & 0.041 $\pm$ 0.003 & 14.7 & D & Z & 138.7 &   & 1 \\
3557 & 39.51 $\pm$ 1.09 & 12.958 $\pm$ 1.083 & 0.048 $\pm$ 0.011 & 6.1 & D & Z & 55.8 &   & 1 \\
3561 & 31.72 $\pm$ 0.92 & 9.518 $\pm$ 0.326 & 0.077 $\pm$ 0.010 & 9.7 & D & D & 177.5 & Hilda & 1 \\
3567 & 14.53 $\pm$ 0.08 & 2.858 $\pm$ 0.351 & 0.047 $\pm$ 0.002 & 6.8 & X & P & 150.8 &   & 1 \\
3568 & 23.39 $\pm$ 0.14 & 9.271 $\pm$ 0.940 & 0.051 $\pm$ 0.006 & 19.5 & D & D & 59.3 &   & 1 \\
3571 & 36.02 $\pm$ 0.46 & 9.601 $\pm$ 0.809 & 0.052 $\pm$ 0.005 & 7.9 & D & D & 72.4 & Hilda & 1 \\
3577 & 49.15 $\pm$ 0.29 & 10.100 $\pm$ 0.788 & 0.051 $\pm$ 0.008 & 3.7 & D & D & 73.2 &   & 1 \\
3608 &  & 4.924 $\pm$ 0.625 &  & 11.0 & D & X & 88.2 &   & 1 \\
3609 & 17.84 $\pm$ 0.12 & 8.191 $\pm$ 1.137 & 0.085 $\pm$ 0.006 & 4.9 & D & D & 47.9 &   & 1 \\
3622 & 21.83 $\pm$ 0.44 & 8.658 $\pm$ 1.182 & 0.093 $\pm$ 0.018 & 4.9 & D & D & 45.9 &   & 1 \\
3633 & 10.09 $\pm$ 0.26 & 4.022 $\pm$ 0.807 & 0.045 $\pm$ 0.006 & 3.3 & X & P & 64.9 & Flora & 1 \\
3655 & 36.59 $\pm$ 0.27 & 7.539 $\pm$ 1.318 & 0.067 $\pm$ 0.012 & 3.8 & D & D & 41.8 &   & 1 \\
3667 & 22.70 $\pm$ 0.32 & 8.806 $\pm$ 1.156 & 0.052 $\pm$ 0.007 & 16.2 & D & D & 47.8 & Tirela & 1 \\
3675 & 18.80 $\pm$ 0.18 & 8.652 $\pm$ 0.700 & 0.182 $\pm$ 0.018 & 10.9 & S & S & 76.5 &   & 1 \\
3694 & 46.04 $\pm$ 0.39 & 10.611 $\pm$ 0.218 & 0.056 $\pm$ 0.003 & 5.0 & D & Z & 264.8 &   & 1 \\
3714 & 11.25 $\pm$ 0.11 & 9.914 $\pm$ 0.809 & 0.109 $\pm$ 0.015 & 14.3 & D & D & 69.4 & Eunomia & 1 \\
3727 & 27.99 $\pm$ 0.06 & 10.648 $\pm$ 0.645 & 0.059 $\pm$ 0.004 & 5.4 & D & Z & 90.0 &   & 1 \\
3811 & 25.39 $\pm$ 0.10 & 2.263 $\pm$ 0.330 & 0.044 $\pm$ 0.003 & 10.2 & X & P & 160.9 & Karma & 1 \\
3812 & 33.67 $\pm$ 0.13 & 9.786 $\pm$ 0.336 & 0.037 $\pm$ 0.002 & 18.4 & D & D & 169.0 &   & 1 \\
3829 & 21.02 $\pm$ 0.35 & 2.818 $\pm$ 0.968 & 0.040 $\pm$ 0.002 & 7.6 & X & P & 54.8 & Dora & 1 \\
3843 & 30.77 $\pm$ 0.42 & 3.943 $\pm$ 0.520 & 0.108 $\pm$ 0.017 & 3.9 & X & M & 104.3 &   & 1 \\
3845 & 25.78 $\pm$ 0.32 & 4.935 $\pm$ 1.115 & 0.055 $\pm$ 0.007 & 6.0 & X & P & 45.9 &   & 1 \\
3866 & 23.50 $\pm$ 0.16 & 10.146 $\pm$ 0.773 & 0.043 $\pm$ 0.005 & 3.6 & D & Z & 73.5 &   & 1 \\
3871 & 20.72 $\pm$ 0.10 & 2.575 $\pm$ 1.144 & 0.061 $\pm$ 0.007 & 15.6 & X & P & 46.9 & Ursula & 1 \\
3885 & 15.07 $\pm$ 0.13 & 2.998 $\pm$ 0.967 & 0.055 $\pm$ 0.008 & 5.3 & X & P & 52.7 &   & 1 \\
3923 & 29.87 $\pm$ 0.20 & 0.315 $\pm$ 1.317 & 0.050 $\pm$ 0.010 & 3.5 & Cgh & Ch & 39.3 & Schubart & 1 \\
3966 & 21.15 $\pm$ 0.16 & 7.147 $\pm$ 0.756 & 0.059 $\pm$ 0.006 & 3.5 & D & D & 70.5 &   & 1 \\
3990 & 35.67 $\pm$ 0.37 & 8.847 $\pm$ 1.167 & 0.067 $\pm$ 0.010 & 9.5 & D & D & 47.1 &   & 1 \\
4003 & 35.98 $\pm$ 0.17 & 5.267 $\pm$ 0.609 & 0.047 $\pm$ 0.005 & 5.1 & D & P/D & 88.0 &   & 1 \\
4014 & 36.83 $\pm$ 6.20 & 3.881 $\pm$ 1.207 & 0.021 $\pm$ 0.009 & 1.1 & X & P & 61.1 &   & 1 \\
4043 & 17.89 $\pm$ 0.07 & 10.685 $\pm$ 1.332 & 0.069 $\pm$ 0.005 & 6.6 & D & Z & 41.9 &   & 1 \\
4169 & 38.00 $\pm$ 0.16 & 7.367 $\pm$ 0.368 & 0.058 $\pm$ 0.004 & 10.0 & D & D & 157.2 &   & 1 \\
4196 & 37.38 $\pm$ 0.30 & 11.467 $\pm$ 0.788 & 0.062 $\pm$ 0.008 & 1.5 & D & Z & 73.4 & Hilda & 1 \\
4208 & 30.97 $\pm$ 0.56 & 8.810 $\pm$ 0.254 & 0.052 $\pm$ 0.008 & 16.8 & D & D & 220.7 & Ursula & 1 \\
4229 & 9.06 $\pm$ 0.17 & 3.666 $\pm$ 0.735 & 0.052 $\pm$ 0.008 & 5.2 & X & P & 69.3 & Eurigone & 1 \\
4230 & 29.62 $\pm$ 0.53 & 1.253 $\pm$ 0.679 & 0.032 $\pm$ 0.004 & 3.1 & C & C & 75.8 & Schubart & 1 \\
4236 & 34.24 $\pm$ 0.13 & 10.172 $\pm$ 0.728 & 0.046 $\pm$ 0.003 & 7.3 & D & Z & 82.8 &   & 1 \\
4317 & 38.72 $\pm$ 0.42 & 6.907 $\pm$ 1.269 & 0.051 $\pm$ 0.006 & 9.8 & D & D & 44.0 & Hilda & 1 \\
4378 & 11.57 $\pm$ 0.10 & 15.154 $\pm$ 0.711 & 0.088 $\pm$ 0.004 & 11.0 & D & D & 81.8 &   & 1 \\
4423 & 9.87 $\pm$ 0.33 & 5.761 $\pm$ 0.906 & 0.408 $\pm$ 0.094 & 19.3 & X & E/M & 58.6 &   & 1 \\
4446 & 28.90 $\pm$ 0.44 & 11.294 $\pm$ 0.335 & 0.073 $\pm$ 0.013 & 7.2 & D & Z & 173.0 &   & 1 \\
4495 & 24.62 $\pm$ 0.35 & 10.012 $\pm$ 1.823 & 0.059 $\pm$ 0.011 & 5.3 & D & D & 31.5 &   & 1 \\
4499 & 15.94 $\pm$ 0.17 & 9.371 $\pm$ 0.963 & 0.076 $\pm$ 0.017 & 6.6 & D & D & 55.7 &   & 1 \\
4524 & 12.62 $\pm$ 0.15 & 10.121 $\pm$ 1.045 & 0.087 $\pm$ 0.007 & 7.3 & D & Z & 55.1 & Vesta & 1 \\
4554 & 26.36 $\pm$ 0.23 & 2.314 $\pm$ 0.479 & 0.068 $\pm$ 0.006 & 9.2 & X & P & 110.4 &   & 1 \\
4617 & 34.56 $\pm$ 0.12 & 9.497 $\pm$ 0.370 & 0.046 $\pm$ 0.004 & 18.7 & D & Z & 154.8 &   & 1 \\
4648 & 10.07 $\pm$ 0.07 & 2.637 $\pm$ 0.961 & 0.063 $\pm$ 0.002 & 9.8 & X & P & 52.3 & Klio & 1 \\
4732 & 30.01 $\pm$ 0.12 & 9.683 $\pm$ 0.512 & 0.055 $\pm$ 0.003 & 16.9 & D & Z & 111.9 &   & 1 \\
4744 & 19.98 $\pm$ 0.09 & 10.421 $\pm$ 0.267 & 0.092 $\pm$ 0.006 & 10.2 & D & Z & 216.1 &   & 1 \\
4757 &  & 8.510 $\pm$ 2.186 &  & 0.2 & D & D & 25.4 &   & 1 \\
4813 & 17.60 $\pm$ 0.14 & 7.184 $\pm$ 0.674 & 0.091 $\pm$ 0.007 & 11.9 & D & D & 81.6 &   & 1 \\
4891 & 21.20 $\pm$ 0.14 & 9.773 $\pm$ 0.627 & 0.047 $\pm$ 0.004 & 2.3 & D & D & 90.4 &   & 1 \\
4959 & 35.86 $\pm$ 0.12 & 8.635 $\pm$ 0.533 & 0.076 $\pm$ 0.005 & 9.0 & D & D & 104.8 &   & 1 \\
4973 & 28.41 $\pm$ 0.38 & 12.765 $\pm$ 1.116 & 0.064 $\pm$ 0.007 & 18.9 & D & Z & 51.2 &   & 1 \\
5071 & 16.33 $\pm$ 0.16 & 8.367 $\pm$ 0.989 & 0.066 $\pm$ 0.010 & 10.1 & D & D & 53.4 &   & 1 \\
5103 & 13.65 $\pm$ 0.95 & 2.672 $\pm$ 0.696 & 0.052 $\pm$ 0.019 & 4.9 & X & P & 72.7 & Padua & 1 \\
5301 & 21.24 $\pm$ 0.29 & 1.615 $\pm$ 1.353 & 0.047 $\pm$ 0.008 & 10.1 & X & P & 37.5 &   & 1 \\
5304 & 17.99 $\pm$ 0.05 & 9.325 $\pm$ 0.840 & 0.059 $\pm$ 0.003 & 9.0 & D & Z & 67.5 &   & 1 \\
5362 & 21.57 $\pm$ 0.10 & 8.383 $\pm$ 1.497 & 0.084 $\pm$ 0.005 & 6.1 & D & D & 36.6 &   & 1 \\
5368 & 34.91 $\pm$ 0.41 & 7.523 $\pm$ 0.760 & 0.055 $\pm$ 0.009 & 6.3 & D & D & 70.4 &   & 1 \\
5397 & 11.50 $\pm$ 0.14 & 9.391 $\pm$ 0.479 & 0.098 $\pm$ 0.010 & 12.4 & D & D & 117.9 & Eunomia & 1 \\
5439 & 23.36 $\pm$ 0.44 & 7.039 $\pm$ 0.924 & 0.049 $\pm$ 0.006 & 1.2 & D & D & 57.6 &   & 1 \\
5450 & 22.01 $\pm$ 0.11 & 2.724 $\pm$ 0.820 & 0.051 $\pm$ 0.004 & 5.2 & X & P & 61.6 &   & 1 \\
5457 & 21.61 $\pm$ 0.10 & 11.192 $\pm$ 1.083 & 0.042 $\pm$ 0.004 & 3.9 & D & Z & 51.0 &   & 1 \\
5458 & 18.99 $\pm$ 0.11 & 7.550 $\pm$ 1.185 & 0.077 $\pm$ 0.005 & 9.2 & D & D & 45.5 &   & 1 \\
5495 & 26.72 $\pm$ 0.14 & 6.645 $\pm$ 0.951 & 0.077 $\pm$ 0.008 & 9.2 & D & D & 59.2 &   & 1 \\
5519 & 19.92 $\pm$ 0.11 & 9.342 $\pm$ 1.406 & 0.058 $\pm$ 0.007 & 6.7 & D & D & 39.1 &   & 1 \\
5570 & 15.45 $\pm$ 0.21 & 9.735 $\pm$ 1.045 & 0.089 $\pm$ 0.014 & 10.8 & D & D & 53.2 &   & 1 \\
5603 & 45.58 $\pm$ 0.38 & 6.373 $\pm$ 0.688 & 0.054 $\pm$ 0.007 & 4.4 & D & D & 86.6 &   & 1 \\
5661 & 40.99 $\pm$ 1.12 & 9.960 $\pm$ 0.388 & 0.056 $\pm$ 0.009 & 13.3 & D & D & 146.4 &   & 1 \\
5711 & 35.28 $\pm$ 1.54 & 8.732 $\pm$ 0.619 & 0.046 $\pm$ 0.009 & 6.4 & D & D & 90.1 &   & 1 \\
5757 & 21.16 $\pm$ 0.23 & 8.668 $\pm$ 0.606 & 0.058 $\pm$ 0.004 & 13.7 & D & D & 92.9 &   & 1 \\
5768 & 10.28 $\pm$ 0.04 & 7.759 $\pm$ 0.517 & 0.102 $\pm$ 0.004 & 11.9 & D & D & 108.2 &   & 1 \\
5780 & 22.60 $\pm$ 0.12 & 2.929 $\pm$ 1.140 & 0.054 $\pm$ 0.004 & 8.7 & X & P & 45.5 &   & 1 \\
5833 & 29.84 $\pm$ 0.23 & 5.285 $\pm$ 0.422 & 0.052 $\pm$ 0.003 & 19.4 & D & D & 127.2 &   & 1 \\
5839 & 25.99 $\pm$ 0.16 & 7.701 $\pm$ 0.478 & 0.049 $\pm$ 0.004 & 16.9 & D & D & 117.8 &   & 1 \\
5845 & 17.56 $\pm$ 0.16 & 8.383 $\pm$ 0.967 & 0.076 $\pm$ 0.005 & 8.0 & D & Z & 56.4 & Eos & 1 \\
5885 & 17.20 $\pm$ 0.12 & 11.655 $\pm$ 1.070 & 0.090 $\pm$ 0.007 & 5.7 & D & Z & 53.7 &   & 1 \\
5914 & 39.79 $\pm$ 0.18 & 8.257 $\pm$ 0.699 & 0.052 $\pm$ 0.003 & 10.4 & D & D & 80.9 & Sylvia & 1 \\
5928 & 30.40 $\pm$ 0.37 & 3.042 $\pm$ 1.475 & 0.053 $\pm$ 0.011 & 9.3 & X & P & 34.7 & Hilda & 1 \\
6039 & 22.06 $\pm$ 0.16 & 10.143 $\pm$ 1.122 & 0.075 $\pm$ 0.004 & 13.1 & D & D & 49.8 &   & 1 \\
6057 & 29.21 $\pm$ 0.21 & 3.902 $\pm$ 1.040 & 0.061 $\pm$ 0.002 & 17.8 & X & P & 56.4 &   & 1 \\
6103 & 29.35 $\pm$ 0.22 & 2.478 $\pm$ 0.755 & 0.036 $\pm$ 0.004 & 14.1 & X & P & 67.7 &   & 1 \\
6135 & 11.30 $\pm$ 0.38 & 8.604 $\pm$ 0.622 & 0.094 $\pm$ 0.017 & 11.3 & D & D & 88.7 &   & 1 \\
6137 & 30.16 $\pm$ 0.35 & 9.968 $\pm$ 0.832 & 0.065 $\pm$ 0.005 & 15.4 & D & D & 64.6 &   & 1 \\
6144 & 32.49 $\pm$ 1.09 & 12.807 $\pm$ 0.989 & 0.042 $\pm$ 0.006 & 5.9 & D & Z & 58.1 &   & 1 \\
6212 & 12.57 $\pm$ 2.29 & 11.438 $\pm$ 0.635 & 0.090 $\pm$ 0.034 & 11.3 & D & D & 90.2 &   & 1 \\
6237 & 33.18 $\pm$ 1.12 & 2.413 $\pm$ 0.680 & 0.041 $\pm$ 0.012 & 5.4 & X & P & 79.4 &   & 1 \\
6336 & 8.85 $\pm$ 0.21 & 11.086 $\pm$ 0.565 & 0.021 $\pm$ 0.004 & 9.5 & D & D & 100.4 &   & 1 \\
6351 & 17.91 $\pm$ 0.12 & 8.019 $\pm$ 1.609 & 0.079 $\pm$ 0.011 & 8.1 & D & D & 37.7 &   & 1 \\
6462 & 21.46 $\pm$ 0.20 & 2.255 $\pm$ 1.085 & 0.059 $\pm$ 0.001 & 16.4 & X & P & 45.8 &   & 1 \\
6475 & 30.79 $\pm$ 0.28 & 12.633 $\pm$ 0.211 & 0.068 $\pm$ 0.004 & 8.9 & D & Z & 279.9 &   & 1 \\
6574 & 27.33 $\pm$ 0.38 & 11.032 $\pm$ 1.142 & 0.066 $\pm$ 0.007 & 17.7 & D & Z & 48.6 &   & 1 \\
6724 & 21.14 $\pm$ 0.10 & 7.633 $\pm$ 0.993 & 0.058 $\pm$ 0.004 & 9.6 & D & D & 56.0 &   & 1 \\
6747 & 14.36 $\pm$ 0.06 & 8.905 $\pm$ 1.136 & 0.043 $\pm$ 0.006 & 4.0 & D & D & 47.2 &   & 1 \\
6752 & 8.96 $\pm$ 0.54 & 7.916 $\pm$ 1.029 & 0.074 $\pm$ 0.016 & 13.0 & D & D & 53.6 &   & 1 \\
6861 & 18.14 $\pm$ 2.14 & 7.518 $\pm$ 0.658 & 0.072 $\pm$ 0.027 & 10.7 & D & D & 83.8 &   & 1 \\
6924 & 29.66 $\pm$ 0.08 & 3.931 $\pm$ 0.904 & 0.044 $\pm$ 0.004 & 12.2 & X & P & 76.7 &   & 1 \\
6949 & 8.18 $\pm$ 0.06 & 8.539 $\pm$ 1.154 & 0.075 $\pm$ 0.005 & 13.2 & D & D & 46.4 &   & 1 \\
6984 & 47.93 $\pm$ 0.31 & 5.928 $\pm$ 0.295 & 0.044 $\pm$ 0.006 & 16.8 & D & D & 185.8 &   & 1 \\
6996 & 18.81 $\pm$ 0.15 & 8.309 $\pm$ 0.747 & 0.060 $\pm$ 0.010 & 4.1 & D & D & 73.4 &   & 1 \\
7027 & 23.83 $\pm$ 0.22 & 6.965 $\pm$ 1.393 & 0.065 $\pm$ 0.010 & 12.4 & D & D & 40.0 &   & 1 \\
7029 & 17.96 $\pm$ 3.44 & 7.873 $\pm$ 0.752 & 0.087 $\pm$ 0.034 & 10.7 & D & D & 80.6 &   & 1 \\
7036 & 19.23 $\pm$ 0.13 & 8.114 $\pm$ 0.764 & 0.070 $\pm$ 0.010 & 8.9 & D & Z & 74.3 &   & 1 \\
7174 & 25.57 $\pm$ 0.28 & 5.134 $\pm$ 1.493 & 0.074 $\pm$ 0.008 & 12.7 & D & D & 35.4 &   & 1 \\
7217 & 24.61 $\pm$ 0.15 & 7.658 $\pm$ 1.175 & 0.078 $\pm$ 0.004 & 10.1 & D & D & 63.4 &   & 1 \\
7284 & 23.41 $\pm$ 1.54 & 9.802 $\pm$ 1.102 & 0.080 $\pm$ 0.020 & 6.4 & D & D & 49.7 &   & 1 \\
7347 & 13.09 $\pm$ 0.11 & 2.356 $\pm$ 2.055 & 0.061 $\pm$ 0.008 & 0.5 & X & P & 24.6 & Themis & 1 \\
7394 & 34.50 $\pm$ 0.41 & 13.172 $\pm$ 1.062 & 0.038 $\pm$ 0.002 & 8.6 & D & Z & 53.1 &   & 1 \\
7458 & 25.16 $\pm$ 0.37 & 13.128 $\pm$ 1.217 & 0.041 $\pm$ 0.008 & 1.8 & D & Z & 48.1 &   & 1 \\
7533 & 11.50 $\pm$ 0.19 & 8.041 $\pm$ 1.902 & 0.092 $\pm$ 0.011 & 3.7 & D & D & 29.8 &   & 1 \\
7535 & 15.42 $\pm$ 0.18 & 7.608 $\pm$ 1.565 & 0.053 $\pm$ 0.006 & 6.6 & D & D & 35.0 &   & 1 \\
7574 & 23.80 $\pm$ 0.37 & 4.004 $\pm$ 0.874 & 0.087 $\pm$ 0.005 & 11.1 & X & P & 61.0 &   & 1 \\
7635 & 25.20 $\pm$ 0.09 & 8.437 $\pm$ 0.420 & 0.075 $\pm$ 0.004 & 11.1 & D & D & 132.7 & Eos & 1 \\
7680 & 11.36 $\pm$ 0.16 & 10.519 $\pm$ 1.278 & 0.080 $\pm$ 0.013 & 8.7 & D & Z & 43.7 &   & 1 \\
7710 & 17.50 $\pm$ 0.37 & 5.955 $\pm$ 3.257 & 0.069 $\pm$ 0.008 & 6.3 & X & P & 28.2 &   & 1 \\
7711 & 17.12 $\pm$ 0.17 & 10.664 $\pm$ 1.013 & 0.038 $\pm$ 0.003 & 12.1 & D & Z & 54.5 &   & 1 \\
7743 & 8.72 $\pm$ 0.18 & 10.958 $\pm$ 1.020 & 0.092 $\pm$ 0.012 & 12.0 & D & Z & 56.0 &   & 1 \\
7773 & 10.58 $\pm$ 0.76 & 14.028 $\pm$ 0.672 & 0.100 $\pm$ 0.030 & 5.7 & D & Z & 88.6 &   & 1 \\
7875 & 14.80 $\pm$ 0.08 & 7.604 $\pm$ 0.819 & 0.084 $\pm$ 0.007 & 14.1 & D & D & 67.2 &   & 1 \\
7895 & 30.90 $\pm$ 0.42 & 8.443 $\pm$ 0.890 & 0.076 $\pm$ 0.005 & 13.2 & D & Z & 66.9 &   & 1 \\
7941 & 14.59 $\pm$ 0.24 & 2.066 $\pm$ 0.846 & 0.069 $\pm$ 0.011 & 8.5 & X & P & 58.6 &   & 1 \\
7984 & 10.21 $\pm$ 0.03 & 7.284 $\pm$ 1.003 & 0.069 $\pm$ 0.005 & 9.0 & D & D & 54.0 &   & 1 \\
8030 & 20.65 $\pm$ 0.10 & 10.689 $\pm$ 0.849 & 0.071 $\pm$ 0.005 & 7.2 & D & Z & 67.8 &   & 1 \\
8086 & 25.86 $\pm$ 0.41 & 10.009 $\pm$ 1.347 & 0.049 $\pm$ 0.009 & 12.1 & D & Z & 42.3 &   & 1 \\
8103 & 9.29 $\pm$ 0.06 & 6.568 $\pm$ 2.305 & 0.082 $\pm$ 0.013 & 6.9 & D & D & 26.7 &   & 1 \\
8130 & 23.62 $\pm$ 0.32 & 9.889 $\pm$ 0.828 & 0.073 $\pm$ 0.012 & 6.0 & D & D & 68.7 &   & 1 \\
8268 & 7.84 $\pm$ 0.15 & 10.645 $\pm$ 1.145 & 0.095 $\pm$ 0.019 & 5.2 & D & D & 47.8 &   & 1 \\
8340 & 20.56 $\pm$ 0.07 & 8.253 $\pm$ 0.981 & 0.064 $\pm$ 0.005 & 8.3 & D & D & 55.8 & Eos & 1 \\
8376 & 28.05 $\pm$ 0.41 & 1.364 $\pm$ 0.604 & 0.048 $\pm$ 0.007 & 3.5 & X & P & 84.5 & Schubart & 1 \\
8427 & 17.02 $\pm$ 0.15 & 9.878 $\pm$ 0.557 & 0.047 $\pm$ 0.006 & 10.5 & D & D & 98.1 &   & 1 \\
8513 & 13.77 $\pm$ 1.47 & 10.084 $\pm$ 1.609 & 0.056 $\pm$ 0.019 & 6.8 & D & Z & 34.4 &   & 1 \\
8550 & 24.72 $\pm$ 0.12 & 5.197 $\pm$ 2.880 & 0.046 $\pm$ 0.009 & 2.9 & D & P/D & 20.5 & Schubart & 1 \\
8551 & 35.27 $\pm$ 2.01 & 7.850 $\pm$ 0.686 & 0.048 $\pm$ 0.014 & 14.2 & D & D & 80.8 &   & 1 \\
8620 & 10.13 $\pm$ 0.41 & 2.942 $\pm$ 1.430 & 0.057 $\pm$ 0.007 & 6.7 & X & P & 35.4 &   & 1 \\
8656 & 8.77 $\pm$ 0.29 & 9.398 $\pm$ 1.244 & 0.100 $\pm$ 0.006 & 4.0 & D & D & 44.0 &   & 1 \\
8682 & 14.57 $\pm$ 0.18 & 3.458 $\pm$ 1.347 & 0.059 $\pm$ 0.005 & 1.0 & X & P & 37.2 & Themis & 1 \\
8701 & 16.85 $\pm$ 0.10 & 7.522 $\pm$ 1.835 & 0.050 $\pm$ 0.005 & 6.7 & D & D & 30.7 &   & 1 \\
8721 & 42.02 $\pm$ 0.94 & 4.154 $\pm$ 1.280 & 0.026 $\pm$ 0.002 & 5.4 & X & P & 42.3 &   & 1 \\
8737 & 19.17 $\pm$ 0.03 & 10.656 $\pm$ 0.753 & 0.042 $\pm$ 0.003 & 11.5 & D & Z & 77.2 &   & 1 \\
8743 & 25.31 $\pm$ 1.14 & 11.314 $\pm$ 0.553 & 0.075 $\pm$ 0.022 & 16.7 & D & Z & 105.7 &   & 1 \\
8830 & 19.40 $\pm$ 0.10 & 11.398 $\pm$ 0.636 & 0.080 $\pm$ 0.006 & 9.7 & D & Z & 92.6 &   & 1 \\
8845 & 11.91 $\pm$ 0.10 & 8.081 $\pm$ 1.650 & 0.066 $\pm$ 0.008 & 7.8 & D & D & 36.9 &   & 1 \\
8889 & 23.38 $\pm$ 0.17 & 2.846 $\pm$ 0.958 & 0.049 $\pm$ 0.004 & 12.0 & X & P & 53.2 &   & 1 \\
8891 & 16.30 $\pm$ 0.22 & 8.631 $\pm$ 0.916 & 0.058 $\pm$ 0.002 & 9.4 & D & D & 58.6 &   & 1 \\
8915 & 30.40 $\pm$ 0.43 & 10.836 $\pm$ 0.992 & 0.053 $\pm$ 0.008 & 3.7 & D & Z & 56.3 &   & 1 \\
8916 & 8.01 $\pm$ 0.11 & 10.735 $\pm$ 2.267 & 0.106 $\pm$ 0.014 & 19.5 & D & Z & 25.7 &   & 1 \\
8917 & 38.99 $\pm$ 0.17 & 3.397 $\pm$ 0.680 & 0.037 $\pm$ 0.001 & 15.5 & X & P & 81.8 &   & 1 \\
8934 & 16.10 $\pm$ 0.17 & 7.992 $\pm$ 2.433 & 0.065 $\pm$ 0.011 & 12.5 & D & D & 22.0 &   & 1 \\
8941 & 18.46 $\pm$ 0.08 & 7.489 $\pm$ 0.873 & 0.080 $\pm$ 0.006 & 11.1 & D & D & 65.0 &   & 1 \\
8988 & 15.64 $\pm$ 0.34 & 12.870 $\pm$ 2.445 & 0.087 $\pm$ 0.014 & 4.2 & D & Z & 23.7 &   & 1 \\
9121 & 31.34 $\pm$ 1.02 & 8.124 $\pm$ 0.685 & 0.056 $\pm$ 0.013 & 4.6 & D & D & 81.8 &   & 1 \\
9180 & 16.21 $\pm$ 0.24 & 3.013 $\pm$ 1.295 & 0.061 $\pm$ 0.009 & 15.8 & X & P & 39.2 & Ursula & 1 \\
9228 & 21.10 $\pm$ 0.67 & 8.504 $\pm$ 0.934 & 0.056 $\pm$ 0.010 & 5.8 & D & Z & 62.6 &   & 1 \\
9271 & 12.67 $\pm$ 0.07 & 9.510 $\pm$ 1.591 & 0.069 $\pm$ 0.003 & 4.8 & D & D & 35.4 &   & 1 \\
9352 & 11.49 $\pm$ 0.03 & 12.490 $\pm$ 1.561 & 0.075 $\pm$ 0.006 & 3.7 & D & Z & 36.6 &   & 1 \\
9402 & 20.55 $\pm$ 0.19 & -0.561 $\pm$ 1.602 & 0.051 $\pm$ 0.003 & 10.0 & C & C & 30.6 &   & 1 \\
9417 & 9.34 $\pm$ 0.23 & 8.267 $\pm$ 1.666 & 0.058 $\pm$ 0.008 & 5.7 & D & D & 33.3 &   & 1 \\
9468 & 5.41 $\pm$ 0.72 & 15.155 $\pm$ 2.240 & 0.080 $\pm$ 0.021 & 10.0 & D & Z & 27.8 &   & 1 \\
9480 & 12.77 $\pm$ 0.69 & 3.400 $\pm$ 1.052 & 0.062 $\pm$ 0.006 & 0.6 & X & P & 49.4 & Themis & 1 \\
9522 & 16.83 $\pm$ 0.42 & 14.476 $\pm$ 1.823 & 0.075 $\pm$ 0.010 & 9.9 & D & Z & 30.9 &   & 1 \\
9552 & 16.96 $\pm$ 0.18 & 5.540 $\pm$ 1.119 & 0.101 $\pm$ 0.014 & 10.0 & D & D & 46.5 & Sylvia & 1 \\
9557 & 18.69 $\pm$ 1.12 & 2.371 $\pm$ 1.477 & 0.048 $\pm$ 0.015 & 3.6 & X & P & 34.8 &   & 1 \\
9645 & 10.52 $\pm$ 0.15 & 7.170 $\pm$ 1.334 & 0.078 $\pm$ 0.008 & 3.3 & D & D & 40.2 &   & 1 \\
9661 & 28.52 $\pm$ 0.41 & 8.995 $\pm$ 0.510 & 0.063 $\pm$ 0.006 & 13.0 & D & D & 112.1 &   & 1 \\
9675 & 13.58 $\pm$ 3.80 & 11.851 $\pm$ 1.828 & 0.060 $\pm$ 0.070 & 13.8 & D & D & 31.4 &   & 1 \\
9714 & 21.03 $\pm$ 1.27 & 10.183 $\pm$ 1.134 & 0.045 $\pm$ 0.014 & 19.5 & D & Z & 50.0 &   & 1 \\
9737 & 8.53 $\pm$ 2.75 & 6.990 $\pm$ 1.415 & 0.100 $\pm$ 0.075 & 11.3 & D & D & 41.3 &   & 1 \\
9829 & 25.94 $\pm$ 0.49 & 2.225 $\pm$ 0.955 & 0.042 $\pm$ 0.009 & 2.6 & X & P & 53.6 & Schubart & 1 \\
9836 & 6.75 $\pm$ 0.10 & 7.152 $\pm$ 1.185 & 0.095 $\pm$ 0.008 & 1.6 & D & D & 47.4 & Misa & 1 \\
9840 & 12.52 $\pm$ 0.08 & 10.137 $\pm$ 0.971 & 0.109 $\pm$ 0.012 & 10.9 & D & D & 57.3 &   & 1 \\
9934 & 7.69 $\pm$ 0.10 & 9.718 $\pm$ 2.417 & 0.101 $\pm$ 0.019 & 16.6 & D & D & 22.4 & Gersuind & 1 \\
9935 & 11.52 $\pm$ 0.15 & 2.432 $\pm$ 1.337 & 0.056 $\pm$ 0.004 & 4.1 & X & P & 37.9 &   & 1 \\
9965 & 5.93 $\pm$ 0.15 & 9.409 $\pm$ 1.407 & 0.107 $\pm$ 0.013 & 12.2 & D & D & 39.0 &   & 1 \\
9968 & 12.39 $\pm$ 0.40 & 11.201 $\pm$ 1.169 & 0.087 $\pm$ 0.010 & 13.0 & D & Z & 49.3 &   & 1 \\
9992 & 4.78 $\pm$ 0.34 & 8.765 $\pm$ 2.295 & 0.108 $\pm$ 0.043 & 2.6 & D & D & 23.4 &   & 1 \\
10021 & 6.91 $\pm$ 0.20 & 8.316 $\pm$ 1.028 & 0.068 $\pm$ 0.011 & 11.7 & D & D & 51.0 &   & 1 \\
10043 & 15.96 $\pm$ 0.12 & 12.608 $\pm$ 0.694 & 0.119 $\pm$ 0.013 & 17.3 & D & Z & 85.6 &   & 1 \\
10261 & 11.83 $\pm$ 0.11 & 2.282 $\pm$ 0.997 & 0.058 $\pm$ 0.004 & 9.2 & X & P & 51.3 &   & 1 \\
10331 & 19.57 $\pm$ 0.27 & 10.615 $\pm$ 1.603 & 0.127 $\pm$ 0.018 & 4.6 & D & Z & 36.0 &   & 1 \\
10393 & 7.25 $\pm$ 0.08 & 10.146 $\pm$ 1.720 & 0.110 $\pm$ 0.009 & 13.0 & D & D & 31.0 &   & 1 \\
10465 & 20.57 $\pm$ 0.10 & 8.969 $\pm$ 1.429 & 0.049 $\pm$ 0.008 & 14.2 & D & D & 49.0 &   & 1 \\
10473 & 7.98 $\pm$ 1.07 & 13.503 $\pm$ 1.954 & 0.114 $\pm$ 0.036 & 2.1 & D & D & 29.0 & Henan & 1 \\
10551 & 15.25 $\pm$ 0.08 & 11.023 $\pm$ 1.924 & 0.119 $\pm$ 0.012 & 11.4 & D & Z & 37.1 & Eos & 1 \\
10554 & 10.97 $\pm$ 0.10 & 8.252 $\pm$ 1.571 & 0.077 $\pm$ 0.009 & 7.4 & D & D & 34.7 &   & 1 \\
10608 & 25.18 $\pm$ 0.55 & 12.058 $\pm$ 3.592 & 0.058 $\pm$ 0.009 & 4.5 & D & D & 20.1 &   & 1 \\
10638 & 15.03 $\pm$ 0.91 & 10.410 $\pm$ 1.737 & 0.071 $\pm$ 0.011 & 6.3 & D & Z & 34.7 &   & 1 \\
10653 &  & 3.123 $\pm$ 1.475 &  & 3.3 & X & X & 38.5 &   & 1 \\
10654 & 14.15 $\pm$ 0.14 & 12.726 $\pm$ 1.964 & 0.080 $\pm$ 0.015 & 22.0 & D & Z & 29.5 & Alauda & 1 \\
10672 & 21.74 $\pm$ 0.13 & 12.015 $\pm$ 0.355 & 0.089 $\pm$ 0.005 & 15.0 & D & Z & 163.0 &   & 1 \\
10753 & 8.80 $\pm$ 0.25 & 2.869 $\pm$ 1.743 & 0.065 $\pm$ 0.013 & 3.5 & X & P & 29.5 &   & 1 \\
10840 & 24.03 $\pm$ 0.05 & 10.771 $\pm$ 0.772 & 0.063 $\pm$ 0.004 & 12.6 & D & D & 73.4 &   & 1 \\
10889 & 25.87 $\pm$ 1.56 & 7.329 $\pm$ 0.886 & 0.043 $\pm$ 0.008 & 5.2 & D & D & 61.3 &   & 1 \\
10932 & 7.52 $\pm$ 0.13 & 8.456 $\pm$ 0.669 & 0.114 $\pm$ 0.014 & 12.7 & D & D & 86.9 &   & 1 \\
11029 & 16.70 $\pm$ 0.17 & 12.463 $\pm$ 1.146 & 0.061 $\pm$ 0.006 & 5.7 & D & Z & 49.5 & Hygiea & 1 \\
11048 & 14.87 $\pm$ 0.20 & 9.016 $\pm$ 1.124 & 0.066 $\pm$ 0.009 & 13.0 & D & D & 49.5 &   & 1 \\
11055 & 8.42 $\pm$ 0.05 & 9.390 $\pm$ 1.046 & 0.111 $\pm$ 0.011 & 11.4 & D & D & 54.6 &   & 1 \\
11072 & 9.04 $\pm$ 0.04 & 9.202 $\pm$ 1.024 & 0.090 $\pm$ 0.009 & 12.1 & D & D & 54.8 &   & 1 \\
11181 & 15.85 $\pm$ 0.06 & 11.157 $\pm$ 0.779 & 0.065 $\pm$ 0.006 & 4.0 & D & Z & 72.7 &   & 1 \\
11188 & 17.52 $\pm$ 0.12 & 4.623 $\pm$ 0.980 & 0.079 $\pm$ 0.009 & 11.5 & X & P & 54.3 &   & 1 \\
11196 & 12.95 $\pm$ 0.12 & 2.494 $\pm$ 0.869 & 0.060 $\pm$ 0.007 & 4.6 & X & P & 58.0 & Padua & 1 \\
11223 & 13.90 $\pm$ 1.04 & 9.398 $\pm$ 0.989 & 0.075 $\pm$ 0.026 & 3.8 & D & D & 57.8 &   & 1 \\
11249 & 9.97 $\pm$ 0.88 & 1.694 $\pm$ 1.599 & 0.371 $\pm$ 0.097 & 14.5 & X & M & 31.4 &   & 1 \\
11272 & 6.74 $\pm$ 0.11 & 7.363 $\pm$ 1.883 & 0.090 $\pm$ 0.011 & 12.7 & D & D & 28.4 &   & 1 \\
11388 & 24.60 $\pm$ 0.38 & -0.519 $\pm$ 0.572 & 0.088 $\pm$ 0.016 & 8.2 & Cgh & Ch & 95.6 & Hilda & 1 \\
11394 & 17.85 $\pm$ 0.07 & 7.841 $\pm$ 0.857 & 0.058 $\pm$ 0.004 & 12.3 & D & D & 64.1 &   & 1 \\
11410 & 30.30 $\pm$ 2.04 & 9.752 $\pm$ 1.036 & 0.052 $\pm$ 0.021 & 5.8 & D & D & 53.6 &   & 1 \\
11427 & 11.55 $\pm$ 0.07 & 9.686 $\pm$ 0.788 & 0.100 $\pm$ 0.013 & 5.5 & D & D & 68.9 &   & 1 \\
11440 & 12.27 $\pm$ 0.15 & 7.802 $\pm$ 1.314 & 0.139 $\pm$ 0.020 & 9.6 & L & L & 42.6 & Sylvia & 1 \\
11505 & 16.84 $\pm$ 0.56 & 6.555 $\pm$ 1.622 & 0.075 $\pm$ 0.012 & 2.0 & D & D & 33.6 &   & 1 \\
11542 & 29.72 $\pm$ 0.19 & 7.409 $\pm$ 0.597 & 0.027 $\pm$ 0.005 & 6.9 & D & D & 91.5 &   & 1 \\
11576 & 8.57 $\pm$ 0.20 & 7.973 $\pm$ 0.989 & 0.098 $\pm$ 0.015 & 10.9 & D & D & 57.8 &   & 1 \\
11589 &  & 14.666 $\pm$ 2.105 &  & 13.5 & S & S & 26.0 &   & 1 \\
11616 & 12.24 $\pm$ 0.31 & 12.666 $\pm$ 1.489 & 0.246 $\pm$ 0.038 & 15.2 & L & L & 36.9 &   & 1 \\
11621 & 12.72 $\pm$ 0.11 & 9.322 $\pm$ 1.543 & 0.069 $\pm$ 0.013 & 11.5 & D & D & 35.4 &   & 1 \\
11726 & 15.58 $\pm$ 0.04 & 8.758 $\pm$ 1.534 & 0.080 $\pm$ 0.005 & 8.1 & D & D & 36.0 &   & 1 \\
11738 & 18.22 $\pm$ 1.26 & 3.244 $\pm$ 1.062 & 0.050 $\pm$ 0.012 & 2.2 & X & P & 46.9 & Themis & 1 \\
11739 & 16.74 $\pm$ 1.04 & 4.045 $\pm$ 0.923 & 0.076 $\pm$ 0.016 & 12.1 & T & P & 56.6 &   & 1 \\
11750 & 18.24 $\pm$ 0.35 & 8.502 $\pm$ 2.594 & 0.070 $\pm$ 0.011 & 2.7 & D & D & 21.2 &   & 1 \\
11785 & 15.21 $\pm$ 0.09 & 3.408 $\pm$ 1.234 & 0.048 $\pm$ 0.005 & 7.7 & X & P & 53.3 &   & 1 \\
11847 & 9.92 $\pm$ 0.09 & 9.436 $\pm$ 1.780 & 0.078 $\pm$ 0.019 & 10.2 & D & D & 31.3 &   & 1 \\
11875 & 22.25 $\pm$ 0.24 & 8.027 $\pm$ 0.773 & 0.055 $\pm$ 0.008 & 15.0 & D & D & 72.3 & Meliboea & 1 \\
12003 & 23.11 $\pm$ 0.39 & 1.789 $\pm$ 1.009 & 0.039 $\pm$ 0.004 & 9.8 & X & P & 56.5 &   & 1 \\
12006 & 19.41 $\pm$ 0.28 & 9.406 $\pm$ 1.760 & 0.074 $\pm$ 0.013 & 10.3 & D & D & 32.5 &   & 1 \\
12041 & 9.78 $\pm$ 0.23 & 3.654 $\pm$ 3.226 & 0.098 $\pm$ 0.014 & 12.4 & X & M & 22.3 &   & 1 \\
12116 & 12.94 $\pm$ 0.16 & 16.273 $\pm$ 1.180 & 0.088 $\pm$ 0.011 & 8.7 & D & Z & 49.0 &   & 1 \\
12214 & 22.55 $\pm$ 0.13 & 8.437 $\pm$ 0.857 & 0.088 $\pm$ 0.006 & 14.4 & D & Z & 65.1 &   & 1 \\
12221 & 7.16 $\pm$ 0.09 & 11.484 $\pm$ 2.298 & 0.113 $\pm$ 0.009 & 2.0 & D & Z & 25.4 &   & 1 \\
12234 & 11.11 $\pm$ 0.08 & 3.389 $\pm$ 0.774 & 0.050 $\pm$ 0.005 & 12.4 & X & P & 67.0 & Adeona & 1 \\
12235 & 25.31 $\pm$ 1.06 & 2.752 $\pm$ 0.854 & 0.053 $\pm$ 0.011 & 14.6 & X & P & 61.2 &   & 1 \\
12269 & 9.85 $\pm$ 0.09 & 9.888 $\pm$ 0.648 & 0.112 $\pm$ 0.002 & 13.6 & D & D & 84.4 & Eunomia & 1 \\
12307 & 20.36 $\pm$ 1.27 & 4.232 $\pm$ 2.631 & 0.031 $\pm$ 0.012 & 2.3 & X & P & 25.0 & Schubart & 1 \\
12560 & 16.16 $\pm$ 3.15 & 3.047 $\pm$ 1.215 & 0.043 $\pm$ 0.019 & 1.7 & X & P & 42.3 & Themis & 1 \\
12562 & 23.50 $\pm$ 0.60 & 10.924 $\pm$ 0.656 & 0.065 $\pm$ 0.011 & 12.6 & D & Z & 88.9 &   & 1 \\
12617 & 11.28 $\pm$ 0.74 & 3.726 $\pm$ 1.471 & 0.058 $\pm$ 0.017 & 8.1 & X & P & 33.7 &   & 1 \\
12629 & 6.47 $\pm$ 0.05 & 13.140 $\pm$ 2.718 & 0.104 $\pm$ 0.013 & 11.8 & D & Z & 21.9 &   & 1 \\
12882 & 18.41 $\pm$ 0.06 & 9.356 $\pm$ 0.634 & 0.067 $\pm$ 0.006 & 13.9 & D & Z & 90.3 &   & 1 \\
12896 & 15.40 $\pm$ 0.58 & 7.114 $\pm$ 2.005 & 0.079 $\pm$ 0.014 & 6.3 & D & D & 39.6 &   & 1 \\
12920 & 39.17 $\pm$ 0.89 & 5.356 $\pm$ 0.986 & 0.055 $\pm$ 0.016 & 6.4 & D & D & 53.9 &   & 1 \\
12949 & 18.00 $\pm$ 0.18 & 8.099 $\pm$ 1.083 & 0.095 $\pm$ 0.022 & 12.4 & D & D & 50.9 &   & 1 \\
13003 & 8.17 $\pm$ 0.12 & 10.861 $\pm$ 0.816 & 0.080 $\pm$ 0.010 & 26.6 & D & D & 68.3 &   & 1 \\
13035 & 27.81 $\pm$ 0.22 & 10.411 $\pm$ 2.773 & 0.052 $\pm$ 0.008 & 3.6 & D & Z & 20.3 & Schubart & 1 \\
13082 & 7.66 $\pm$ 1.58 & 10.196 $\pm$ 2.105 & 0.091 $\pm$ 0.034 & 14.2 & D & D & 26.3 &   & 1 \\
13096 & 15.65 $\pm$ 1.82 & 5.340 $\pm$ 1.221 & 0.107 $\pm$ 0.043 & 2.3 & D & D & 43.9 &   & 1 \\
13124 & 8.78 $\pm$ 0.07 & 6.222 $\pm$ 1.820 & 0.067 $\pm$ 0.007 & 11.2 & D & D & 38.8 &   & 1 \\
13125 & 9.86 $\pm$ 0.07 & 8.151 $\pm$ 1.799 & 0.071 $\pm$ 0.006 & 9.2 & D & D & 33.4 &   & 1 \\
13345 & 9.84 $\pm$ 0.06 & 12.487 $\pm$ 2.218 & 0.105 $\pm$ 0.007 & 9.5 & D & Z & 25.7 & Eos & 1 \\
13381 & 15.76 $\pm$ 0.55 & 11.326 $\pm$ 2.177 & 0.098 $\pm$ 0.017 & 4.2 & D & Z & 25.4 &   & 1 \\
13423 & 12.35 $\pm$ 0.06 & 2.267 $\pm$ 1.431 & 0.053 $\pm$ 0.006 & 4.0 & X & P & 35.8 & Padua & 1 \\
13445 & 14.47 $\pm$ 2.90 & 6.616 $\pm$ 2.503 & 0.076 $\pm$ 0.030 & 6.9 & D & D & 21.3 &   & 1 \\
13504 & 26.64 $\pm$ 1.13 & 14.709 $\pm$ 1.629 & 0.041 $\pm$ 0.012 & 16.3 & D & Z & 44.7 &   & 1 \\
13677 & 9.09 $\pm$ 0.21 & 13.821 $\pm$ 1.867 & 0.071 $\pm$ 0.013 & 2.1 & D & Z & 31.4 &   & 1 \\
13741 & 10.85 $\pm$ 0.08 & 4.680 $\pm$ 1.382 & 0.049 $\pm$ 0.003 & 0.9 & X & P & 36.7 & Astrid & 1 \\
13832 & 38.72 $\pm$ 0.27 & 10.210 $\pm$ 0.276 & 0.074 $\pm$ 0.003 & 16.3 & D & Z & 208.7 &   & 1 \\
13859 & 15.89 $\pm$ 0.11 & 12.332 $\pm$ 1.339 & 0.085 $\pm$ 0.011 & 13.2 & D & Z & 41.5 &   & 1 \\
13989 & 5.13 $\pm$ 0.05 & 8.733 $\pm$ 1.623 & 0.079 $\pm$ 0.014 & 14.6 & D & D & 33.8 &   & 1 \\
14009 & 12.74 $\pm$ 0.10 & 12.232 $\pm$ 1.202 & 0.062 $\pm$ 0.004 & 10.5 & D & Z & 46.3 &   & 1 \\
14186 & 12.40 $\pm$ 0.12 & 8.719 $\pm$ 2.014 & 0.079 $\pm$ 0.020 & 1.8 & D & D & 27.6 &   & 1 \\
14190 & 12.91 $\pm$ 0.06 & 10.333 $\pm$ 1.746 & 0.055 $\pm$ 0.011 & 4.6 & D & D & 41.0 &   & 1 \\
14195 & 21.03 $\pm$ 0.41 & 2.527 $\pm$ 0.787 & 0.070 $\pm$ 0.013 & 7.7 & X & P & 64.8 & Hilda & 1 \\
14199 & 9.13 $\pm$ 1.06 & 8.042 $\pm$ 1.417 & 0.102 $\pm$ 0.028 & 13.2 & D & D & 37.9 &   & 1 \\
14249 & 11.61 $\pm$ 0.12 & 7.578 $\pm$ 0.858 & 0.120 $\pm$ 0.020 & 10.1 & D & D & 65.8 &   & 1 \\
14291 & 6.61 $\pm$ 0.04 & 10.193 $\pm$ 1.624 & 0.101 $\pm$ 0.016 & 11.7 & D & Z & 37.2 &   & 1 \\
14316 & 17.75 $\pm$ 0.11 & 11.133 $\pm$ 1.114 & 0.047 $\pm$ 0.005 & 15.3 & D & Z & 50.9 &   & 1 \\
14560 &  & 9.219 $\pm$ 2.469 &  & 3.3 & D & D & 22.9 &   & 1 \\
14569 & 19.70 $\pm$ 0.40 & 9.445 $\pm$ 1.162 & 0.032 $\pm$ 0.002 & 10.9 & D & D & 46.2 &   & 1 \\
14669 & 16.11 $\pm$ 0.66 & 4.455 $\pm$ 0.760 & 0.206 $\pm$ 0.038 & 5.8 & X & M & 76.6 &   & 1 \\
14705 & 15.00 $\pm$ 0.08 & 2.212 $\pm$ 0.460 & 0.065 $\pm$ 0.002 & 13.0 & X & P & 115.7 &   & 1 \\
14743 & 7.92 $\pm$ 0.10 & 9.678 $\pm$ 1.449 & 0.108 $\pm$ 0.009 & 6.6 & D & D & 37.7 &   & 1 \\
14795 & 10.10 $\pm$ 0.05 & 8.627 $\pm$ 0.941 & 0.100 $\pm$ 0.015 & 2.8 & D & D & 57.7 &   & 1 \\
14984 & 8.08 $\pm$ 0.52 & 10.008 $\pm$ 1.629 & 0.108 $\pm$ 0.018 & 13.1 & D & D & 34.8 & Eunomia & 1 \\
14994 &  & 3.372 $\pm$ 1.929 &  & 9.2 & X & X & 28.6 &   & 1 \\
15082 & 18.55 $\pm$ 0.10 & 7.526 $\pm$ 1.797 & 0.066 $\pm$ 0.005 & 9.1 & D & D & 30.4 &   & 1 \\
15112 & 7.17 $\pm$ 0.03 & 11.344 $\pm$ 1.928 & 0.076 $\pm$ 0.006 & 3.8 & D & Z & 29.3 &   & 1 \\
15231 & 23.46 $\pm$ 0.27 & 8.444 $\pm$ 2.047 & 0.061 $\pm$ 0.010 & 6.8 & D & D & 29.8 &   & 1 \\
15278 & 25.50 $\pm$ 0.30 & 10.872 $\pm$ 1.296 & 0.056 $\pm$ 0.010 & 9.3 & D & Z & 42.2 &   & 1 \\
15314 & 13.04 $\pm$ 0.47 & 5.165 $\pm$ 1.921 & 0.072 $\pm$ 0.017 & 6.8 & D & D & 27.7 &   & 1 \\
15372 &  & 7.002 $\pm$ 1.631 &  & 4.4 & D & D & 33.1 &   & 1 \\
15393 & 13.47 $\pm$ 0.07 & 2.307 $\pm$ 1.035 & 0.047 $\pm$ 0.005 & 2.0 & X & P & 48.0 &   & 1 \\
15417 &  & 8.355 $\pm$ 1.095 &  & 3.2 & D & D & 50.1 &   & 1 \\
15426 & 14.14 $\pm$ 0.53 & 15.030 $\pm$ 2.784 & 0.073 $\pm$ 0.015 & 5.2 & D & Z & 20.9 &   & 1 \\
15489 & 15.08 $\pm$ 0.20 & 8.480 $\pm$ 1.267 & 0.072 $\pm$ 0.012 & 7.8 & D & D & 43.5 &   & 1 \\
15505 & 24.79 $\pm$ 0.34 & 9.143 $\pm$ 1.138 & 0.079 $\pm$ 0.014 & 8.0 & D & D & 47.7 & Hilda & 1 \\
15514 & 26.74 $\pm$ 0.52 & 7.519 $\pm$ 0.456 & 0.055 $\pm$ 0.006 & 19.6 & D & D & 123.5 &   & 1 \\
15540 & 19.53 $\pm$ 0.31 & 7.029 $\pm$ 1.196 & 0.080 $\pm$ 0.013 & 17.0 & D & D & 44.6 &   & 1 \\
15545 & 15.56 $\pm$ 0.74 & 6.845 $\pm$ 2.388 & 0.046 $\pm$ 0.010 & 2.2 & X & P & 23.1 & Schubart & 1 \\
15615 & 22.30 $\pm$ 0.20 & 5.663 $\pm$ 1.932 & 0.056 $\pm$ 0.012 & 3.0 & X & P & 27.5 & Schubart & 1 \\
15638 & 32.26 $\pm$ 0.27 & 9.165 $\pm$ 1.077 & 0.056 $\pm$ 0.010 & 9.4 & D & D & 50.7 & Hilda & 1 \\
15671 & 16.85 $\pm$ 0.32 & 6.150 $\pm$ 1.891 & 0.082 $\pm$ 0.017 & 7.2 & D & D & 28.7 &   & 1 \\
15712 & 16.04 $\pm$ 0.59 & 3.626 $\pm$ 1.319 & 0.040 $\pm$ 0.005 & 11.2 & X & P & 39.6 &   & 1 \\
15725 & 11.68 $\pm$ 1.48 & 2.595 $\pm$ 1.108 & 0.052 $\pm$ 0.014 & 8.2 & X & P & 43.9 &   & 1 \\
15783 &  & 1.507 $\pm$ 2.541 &  & 4.8 & D & D & 20.8 &   & 1 \\
15815 & 4.75 $\pm$ 0.24 & 11.964 $\pm$ 1.288 & 0.103 $\pm$ 0.024 & 11.2 & D & D & 44.2 &   & 1 \\
15941 & 14.93 $\pm$ 0.12 & 8.448 $\pm$ 1.198 & 0.043 $\pm$ 0.004 & 14.4 & D & D & 45.2 &   & 1 \\
16037 & 14.46 $\pm$ 0.13 & 3.325 $\pm$ 1.666 & 0.051 $\pm$ 0.004 & 15.3 & X & P & 39.5 &   & 1 \\
16059 & 10.86 $\pm$ 0.07 & 2.604 $\pm$ 0.941 & 0.049 $\pm$ 0.005 & 7.8 & X & P & 53.4 &   & 1 \\
16134 & 13.51 $\pm$ 0.11 & 7.194 $\pm$ 1.553 & 0.088 $\pm$ 0.012 & 8.5 & D & D & 34.2 &   & 1 \\
16216 & 15.22 $\pm$ 0.14 & 3.528 $\pm$ 1.232 & 0.049 $\pm$ 0.006 & 9.4 & X & P & 39.9 &   & 1 \\
16232 & 15.29 $\pm$ 0.44 & 0.038 $\pm$ 1.398 & 0.063 $\pm$ 0.013 & 7.9 & C & C & 35.0 & Hilda & 1 \\
16243 & 13.50 $\pm$ 0.16 & 9.757 $\pm$ 0.861 & 0.081 $\pm$ 0.014 & 17.6 & D & D & 63.4 &   & 1 \\
16332 & 14.16 $\pm$ 0.19 & 3.574 $\pm$ 2.151 & 0.041 $\pm$ 0.005 & 2.2 & X & P & 23.6 & Themis & 1 \\
16374 & 9.36 $\pm$ 0.16 & 5.185 $\pm$ 2.612 & 0.106 $\pm$ 0.019 & 16.4 & D & D & 27.6 & Ursula & 1 \\
16449 & 15.97 $\pm$ 0.32 & 8.741 $\pm$ 2.074 & 0.077 $\pm$ 0.014 & 4.9 & D & D & 26.4 & Hygiea & 1 \\
16461 & 28.40 $\pm$ 0.08 & 2.522 $\pm$ 0.387 & 0.040 $\pm$ 0.003 & 15.7 & X & P & 135.8 &   & 1 \\
16542 & 10.27 $\pm$ 0.17 & 10.750 $\pm$ 1.201 & 0.088 $\pm$ 0.010 & 12.9 & D & D & 47.5 &   & 1 \\
16563 & 15.61 $\pm$ 0.13 & 7.688 $\pm$ 1.080 & 0.056 $\pm$ 0.004 & 12.5 & D & D & 49.4 &   & 1 \\
16593 & 13.55 $\pm$ 0.42 & 7.967 $\pm$ 1.175 & 0.068 $\pm$ 0.007 & 13.2 & D & D & 45.8 &   & 1 \\
16785 & 30.51 $\pm$ 0.20 & 7.597 $\pm$ 1.316 & 0.051 $\pm$ 0.003 & 18.4 & D & D & 42.4 &   & 1 \\
16843 & 16.66 $\pm$ 0.39 & 8.943 $\pm$ 1.500 & 0.111 $\pm$ 0.020 & 5.4 & D & D & 36.4 &   & 1 \\
16882 & 9.83 $\pm$ 0.23 & -1.695 $\pm$ 1.560 & 0.061 $\pm$ 0.010 & 0.5 & Ch & Ch & 31.6 &   & 1 \\
16885 & 15.55 $\pm$ 0.11 & 2.458 $\pm$ 0.897 & 0.045 $\pm$ 0.004 & 11.6 & X & P & 56.2 &   & 1 \\
16915 & 14.33 $\pm$ 0.62 & 3.623 $\pm$ 1.720 & 0.113 $\pm$ 0.026 & 7.6 & X & M & 29.5 & Hilda & 1 \\
16918 & 9.93 $\pm$ 0.37 & 4.850 $\pm$ 2.011 & 0.078 $\pm$ 0.007 & 4.7 & D & D & 25.8 &   & 1 \\
16927 & 22.74 $\pm$ 0.39 & 6.647 $\pm$ 1.909 & 0.060 $\pm$ 0.010 & 12.9 & D & D & 28.8 &   & 1 \\
16970 & 25.31 $\pm$ 0.36 & 3.274 $\pm$ 1.286 & 0.063 $\pm$ 0.011 & 8.8 & X & P & 40.6 &   & 1 \\
17095 & 8.70 $\pm$ 0.04 & 3.461 $\pm$ 2.025 & 0.049 $\pm$ 0.005 & 4.4 & X & P & 25.6 &   & 1 \\
17145 & 7.56 $\pm$ 1.34 & 11.924 $\pm$ 2.440 & 0.089 $\pm$ 0.039 & 16.1 & D & D & 22.9 &   & 1 \\
17212 & 14.27 $\pm$ 0.59 & 3.071 $\pm$ 2.258 & 0.104 $\pm$ 0.022 & 9.1 & X & M & 23.9 & Hilda & 1 \\
17264 & 16.22 $\pm$ 0.35 & 13.184 $\pm$ 1.403 & 0.089 $\pm$ 0.010 & 13.0 & D & Z & 40.9 &   & 1 \\
17305 & 25.37 $\pm$ 0.25 & 12.247 $\pm$ 1.973 & 0.048 $\pm$ 0.009 & 6.7 & D & Z & 28.5 &   & 1 \\
17321 & 7.95 $\pm$ 0.07 & 3.129 $\pm$ 2.272 & 0.050 $\pm$ 0.013 & 27.0 & X & P & 22.3 &   & 1 \\
17364 & 9.70 $\pm$ 0.23 & 7.058 $\pm$ 2.020 & 0.050 $\pm$ 0.008 & 10.3 & D & D & 26.8 &   & 1 \\
17428 & 31.27 $\pm$ 0.43 & 9.291 $\pm$ 1.210 & 0.055 $\pm$ 0.009 & 8.4 & D & D & 45.9 & Hilda & 1 \\
17467 & 6.96 $\pm$ 0.24 & 9.373 $\pm$ 2.460 & 0.110 $\pm$ 0.008 & 10.5 & D & D & 22.2 &   & 1 \\
17587 & 18.59 $\pm$ 0.20 & 3.725 $\pm$ 1.397 & 0.050 $\pm$ 0.009 & 10.1 & X & P & 36.8 &   & 1 \\
17750 & 6.28 $\pm$ 0.12 & 3.574 $\pm$ 1.461 & 0.053 $\pm$ 0.006 & 12.4 & X & P & 34.3 &   & 1 \\
17767 & 7.15 $\pm$ 0.11 & 10.092 $\pm$ 1.286 & 0.076 $\pm$ 0.011 & 4.5 & D & D & 43.6 &   & 1 \\
17796 & 10.49 $\pm$ 1.99 & 9.272 $\pm$ 0.991 & 0.098 $\pm$ 0.045 & 17.4 & D & D & 55.2 & Watsonia & 1 \\
17812 & 13.77 $\pm$ 1.87 & 10.994 $\pm$ 0.928 & 0.069 $\pm$ 0.022 & 14.7 & D & Z & 59.7 & Ursula & 1 \\
17861 & 18.63 $\pm$ 0.92 & 12.651 $\pm$ 1.556 & 0.062 $\pm$ 0.015 & 16.2 & D & Z & 37.5 &   & 1 \\
17867 & 19.39 $\pm$ 0.32 & 11.173 $\pm$ 1.599 & 0.062 $\pm$ 0.013 & 8.2 & D & Z & 35.9 &   & 1 \\
17868 & 15.15 $\pm$ 0.10 & 9.798 $\pm$ 1.233 & 0.080 $\pm$ 0.014 & 11.6 & D & D & 43.6 &   & 1 \\
17871 & 23.53 $\pm$ 0.14 & 9.623 $\pm$ 1.335 & 0.056 $\pm$ 0.012 & 15.0 & D & D & 41.0 &   & 1 \\
17906 & 7.48 $\pm$ 0.07 & 13.632 $\pm$ 1.428 & 0.073 $\pm$ 0.009 & 10.7 & D & Z & 43.2 &   & 1 \\
18016 & 6.92 $\pm$ 0.06 & 7.951 $\pm$ 1.911 & 0.090 $\pm$ 0.010 & 6.8 & D & D & 31.8 &   & 1 \\
18042 & 10.73 $\pm$ 0.31 & 2.721 $\pm$ 1.177 & 0.069 $\pm$ 0.012 & 8.0 & X & P & 43.0 &   & 1 \\
18052 & 20.11 $\pm$ 0.13 & 10.147 $\pm$ 0.651 & 0.055 $\pm$ 0.006 & 14.1 & D & Z & 87.7 &   & 1 \\
18075 & 5.48 $\pm$ 1.29 & 2.520 $\pm$ 2.295 & 0.063 $\pm$ 0.029 & 5.5 & X & P & 21.5 & Sulamatis & 1 \\
18150 & 21.47 $\pm$ 0.13 & 1.542 $\pm$ 2.525 & 0.046 $\pm$ 0.009 & 12.8 & X & P & 20.3 &   & 1 \\
18205 & 11.87 $\pm$ 0.29 & 8.941 $\pm$ 1.881 & 0.087 $\pm$ 0.007 & 14.2 & D & D & 30.3 &   & 1 \\
18429 & 10.83 $\pm$ 0.05 & 7.721 $\pm$ 1.089 & 0.079 $\pm$ 0.006 & 11.4 & D & D & 50.0 &   & 1 \\
18646 & 4.39 $\pm$ 0.16 & 9.961 $\pm$ 1.695 & 0.084 $\pm$ 0.011 & 8.9 & D & D & 32.9 &   & 1 \\
18667 & 7.57 $\pm$ 0.41 & 10.969 $\pm$ 3.180 & 0.102 $\pm$ 0.019 & 10.9 & D & Z & 22.5 &   & 1 \\
18743 & 16.60 $\pm$ 0.09 & 2.855 $\pm$ 0.863 & 0.043 $\pm$ 0.005 & 19.2 & X & P & 58.6 &   & 1 \\
18815 & 12.04 $\pm$ 0.07 & 7.396 $\pm$ 1.756 & 0.099 $\pm$ 0.012 & 9.5 & D & D & 32.0 &   & 1 \\
18847 & 13.72 $\pm$ 0.14 & 8.791 $\pm$ 1.121 & 0.067 $\pm$ 0.007 & 8.1 & D & D & 50.3 &   & 1 \\
18895 & 22.74 $\pm$ 0.07 & 3.448 $\pm$ 0.795 & 0.053 $\pm$ 0.003 & 18.3 & X & P & 65.3 &   & 1 \\
18916 & 5.17 $\pm$ 0.41 & 15.330 $\pm$ 3.367 & 0.100 $\pm$ 0.010 & 7.4 & D & Z & 22.7 &   & 1 \\
18955 & 10.58 $\pm$ 0.16 & 8.186 $\pm$ 2.034 & 0.091 $\pm$ 0.008 & 16.6 & D & Z & 27.9 &   & 1 \\
18958 & 14.60 $\pm$ 0.37 & 4.916 $\pm$ 1.109 & 0.139 $\pm$ 0.012 & 14.1 & X & M & 46.1 &   & 1 \\
18959 & 10.40 $\pm$ 0.30 & 4.946 $\pm$ 1.958 & 0.071 $\pm$ 0.006 & 9.3 & X & P & 29.2 & Sylvia & 1 \\
19034 &  & 3.198 $\pm$ 2.428 &  & 3.5 & X & X & 23.3 & Schubart & 1 \\
19086 & 14.31 $\pm$ 0.10 & 9.395 $\pm$ 1.422 & 0.087 $\pm$ 0.002 & 13.2 & D & D & 39.0 &   & 1 \\
19149 & 14.59 $\pm$ 0.78 & 12.922 $\pm$ 1.566 & 0.076 $\pm$ 0.025 & 6.7 & D & Z & 36.7 &   & 1 \\
19170 & 12.61 $\pm$ 0.23 & 10.294 $\pm$ 2.412 & 0.076 $\pm$ 0.010 & 19.6 & D & Z & 24.1 &   & 1 \\
19226 & 12.79 $\pm$ 0.22 & 10.792 $\pm$ 1.640 & 0.082 $\pm$ 0.008 & 8.1 & D & Z & 33.9 &   & 1 \\
19285 &  & 4.445 $\pm$ 1.770 &  & 14.4 & D & X & 30.4 &   & 1 \\
19358 & 13.39 $\pm$ 0.18 & 9.263 $\pm$ 2.047 & 0.052 $\pm$ 0.003 & 5.5 & D & D & 26.1 &   & 1 \\
19501 & 15.16 $\pm$ 0.08 & 7.060 $\pm$ 1.281 & 0.079 $\pm$ 0.008 & 16.9 & D & D & 43.1 &   & 1 \\
19525 & 9.86 $\pm$ 0.06 & 2.237 $\pm$ 0.830 & 0.056 $\pm$ 0.005 & 5.7 & X & P & 63.6 &   & 1 \\
19558 & 6.41 $\pm$ 0.06 & 10.194 $\pm$ 1.917 & 0.074 $\pm$ 0.007 & 12.2 & D & D & 28.7 &   & 1 \\
19622 & 11.35 $\pm$ 0.14 & 4.973 $\pm$ 2.170 & 0.051 $\pm$ 0.007 & 12.3 & X & P & 24.6 &   & 1 \\
19689 & 12.21 $\pm$ 0.25 & 10.404 $\pm$ 2.633 & 0.082 $\pm$ 0.006 & 8.5 & D & D & 26.6 & Sylvia & 1 \\
19690 & 16.72 $\pm$ 0.14 & 2.689 $\pm$ 1.042 & 0.048 $\pm$ 0.011 & 9.7 & X & P & 47.7 &   & 1 \\
19737 & 47.70 $\pm$ 36.87 & 6.808 $\pm$ 1.717 & 0.005 $\pm$ 0.124 & 6.5 & D & D & 31.9 &   & 1 \\
19752 & 23.51 $\pm$ 0.44 & 10.045 $\pm$ 1.048 & 0.074 $\pm$ 0.012 & 23.9 & D & Z & 53.0 &   & 1 \\
19828 & 8.41 $\pm$ 0.19 & 3.008 $\pm$ 0.897 & 0.063 $\pm$ 0.007 & 12.3 & X & P & 55.7 &   & 1 \\
19947 & 5.97 $\pm$ 0.17 & 11.747 $\pm$ 2.257 & 0.103 $\pm$ 0.010 & 6.9 & D & Z & 25.9 &   & 1 \\
20038 & 24.01 $\pm$ 0.27 & 9.730 $\pm$ 1.099 & 0.074 $\pm$ 0.009 & 19.6 & D & D & 55.1 &   & 1 \\
20387 & 11.08 $\pm$ 0.10 & 2.406 $\pm$ 1.769 & 0.069 $\pm$ 0.012 & 13.9 & X & P & 28.1 &   & 1 \\
20432 & 7.62 $\pm$ 0.02 & 2.244 $\pm$ 1.193 & 0.048 $\pm$ 0.008 & 11.3 & X & P & 42.8 & Klio & 1 \\
20443 & 5.53 $\pm$ 0.03 & 10.307 $\pm$ 2.478 & 0.105 $\pm$ 0.006 & 11.1 & D & D & 22.8 &   & 1 \\
20606 & 9.35 $\pm$ 0.14 & 13.214 $\pm$ 1.295 & 0.077 $\pm$ 0.012 & 8.8 & D & Z & 43.4 &   & 1 \\
20628 & 17.94 $\pm$ 0.34 & 9.887 $\pm$ 1.187 & 0.046 $\pm$ 0.011 & 6.5 & D & D & 45.8 &   & 1 \\
20640 & 14.19 $\pm$ 0.48 & 2.034 $\pm$ 3.541 & 0.073 $\pm$ 0.017 & 7.0 & D & D & 27.3 &   & 1 \\
20718 & 23.07 $\pm$ 0.27 & 1.780 $\pm$ 0.743 & 0.046 $\pm$ 0.008 & 11.9 & X & P & 69.0 &   & 1 \\
20749 & 6.38 $\pm$ 0.12 & 11.519 $\pm$ 2.179 & 0.109 $\pm$ 0.021 & 14.3 & D & Z & 26.9 &   & 1 \\
20755 & 15.41 $\pm$ 0.19 & 7.583 $\pm$ 1.025 & 0.070 $\pm$ 0.012 & 17.5 & D & D & 52.7 &   & 1 \\
20838 & 10.32 $\pm$ 1.61 & 2.127 $\pm$ 1.594 & 0.064 $\pm$ 0.026 & 9.4 & X & P & 31.9 &   & 1 \\
20898 & 38.62 $\pm$ 0.94 & 12.512 $\pm$ 2.092 & 0.046 $\pm$ 0.002 & 44.8 & D & Z & 28.5 &   & 1 \\
20985 & 12.18 $\pm$ 0.17 & 5.697 $\pm$ 2.283 & 0.103 $\pm$ 0.007 & 15.7 & D & D & 30.3 &   & 1 \\
21078 & 14.86 $\pm$ 0.17 & 5.779 $\pm$ 2.649 & 0.030 $\pm$ 0.004 & 8.1 & D & D & 26.0 &   & 1 \\
21128 & 18.73 $\pm$ 0.19 & 3.535 $\pm$ 1.556 & 0.078 $\pm$ 0.011 & 7.9 & X & P & 33.4 & Hilda & 1 \\
21217 & 9.64 $\pm$ 0.31 & 1.982 $\pm$ 1.599 & 0.057 $\pm$ 0.005 & 4.7 & X & P & 32.5 &   & 1 \\
21219 & 9.44 $\pm$ 1.22 & 2.862 $\pm$ 1.623 & 0.060 $\pm$ 0.014 & 2.4 & X & P & 31.5 & Themis & 1 \\
21564 & 18.17 $\pm$ 0.87 & 8.523 $\pm$ 1.282 & 0.059 $\pm$ 0.007 & 16.8 & D & D & 55.9 &   & 1 \\
21573 & 13.97 $\pm$ 0.39 & 8.798 $\pm$ 1.462 & 0.069 $\pm$ 0.009 & 7.7 & D & D & 36.7 &   & 1 \\
21676 & 10.15 $\pm$ 1.29 & 14.688 $\pm$ 2.023 & 0.063 $\pm$ 0.021 & 11.4 & D & D & 29.4 &   & 1 \\
21766 & 18.05 $\pm$ 0.29 & 3.073 $\pm$ 2.051 & 0.040 $\pm$ 0.005 & 6.5 & X & P & 25.0 &   & 1 \\
21854 & 3.72 $\pm$ 0.71 & 8.395 $\pm$ 2.633 & 0.097 $\pm$ 0.082 & 4.6 & D & D & 21.6 &   & 1 \\
21867 & 15.44 $\pm$ 0.22 & 10.159 $\pm$ 1.504 & 0.074 $\pm$ 0.009 & 17.4 & D & D & 37.2 &   & 1 \\
21875 & 9.48 $\pm$ 0.13 & 12.710 $\pm$ 1.369 & 0.078 $\pm$ 0.014 & 9.4 & D & Z & 41.8 &   & 1 \\
21930 & 18.31 $\pm$ 0.45 & 2.913 $\pm$ 1.136 & 0.036 $\pm$ 0.006 & 2.3 & X & P & 45.9 & Schubart & 1 \\
21965 & 5.36 $\pm$ 0.28 & 7.565 $\pm$ 2.625 & 0.117 $\pm$ 0.015 & 10.3 & D & D & 21.4 & Eos & 1 \\
22058 & 17.10 $\pm$ 0.22 & 9.916 $\pm$ 2.100 & 0.073 $\pm$ 0.010 & 7.7 & D & D & 26.9 &   & 1 \\
22070 & 19.89 $\pm$ 0.59 & 8.130 $\pm$ 3.085 & 0.059 $\pm$ 0.011 & 13.7 & D & D & 28.0 &   & 1 \\
22091 & 7.60 $\pm$ 0.05 & 7.380 $\pm$ 2.769 & 0.061 $\pm$ 0.005 & 12.0 & D & D & 25.7 &   & 1 \\
22106 & 12.04 $\pm$ 0.21 & 14.008 $\pm$ 0.560 & 0.101 $\pm$ 0.016 & 24.4 & D & Z & 106.3 &   & 1 \\
22166 & 4.60 $\pm$ 0.24 & 9.225 $\pm$ 1.636 & 0.062 $\pm$ 0.015 & 11.1 & D & D & 34.7 &   & 1 \\
22289 & 16.73 $\pm$ 0.22 & 2.097 $\pm$ 0.330 & 0.061 $\pm$ 0.011 & 19.3 & X & P & 160.6 &   & 1 \\
22357 & 8.50 $\pm$ 0.19 & 8.989 $\pm$ 1.490 & 0.097 $\pm$ 0.011 & 21.8 & D & D & 35.9 &   & 1 \\
22647 & 14.57 $\pm$ 0.83 & 3.598 $\pm$ 2.373 & 0.040 $\pm$ 0.007 & 2.3 & X & P/D & 21.4 & Schubart & 1 \\
22673 & 16.62 $\pm$ 0.39 & 2.653 $\pm$ 1.093 & 0.044 $\pm$ 0.003 & 9.1 & X & P & 45.4 &   & 1 \\
22698 & 8.59 $\pm$ 0.29 & 9.420 $\pm$ 2.330 & 0.095 $\pm$ 0.009 & 5.9 & D & D & 25.0 &   & 1 \\
22720 & 14.82 $\pm$ 0.18 & 2.992 $\pm$ 1.646 & 0.067 $\pm$ 0.012 & 2.4 & X & P & 31.1 &   & 1 \\
23004 & 6.56 $\pm$ 0.18 & 13.694 $\pm$ 3.149 & 0.071 $\pm$ 0.012 & 17.9 & D & Z & 25.8 & Watsonia & 1 \\
23101 & 18.48 $\pm$ 0.15 & 12.129 $\pm$ 1.519 & 0.065 $\pm$ 0.005 & 15.4 & D & Z & 37.9 &   & 1 \\
23103 & 13.45 $\pm$ 0.08 & 9.846 $\pm$ 1.255 & 0.055 $\pm$ 0.005 & 10.7 & D & D & 45.6 &   & 1 \\
23150 & 11.32 $\pm$ 1.42 & 3.943 $\pm$ 1.485 & 0.066 $\pm$ 0.020 & 23.0 & X & P & 35.0 & Alauda & 1 \\
23159 & 9.30 $\pm$ 0.19 & 10.019 $\pm$ 1.967 & 0.056 $\pm$ 0.015 & 0.4 & D & D & 27.7 &   & 1 \\
23174 & 23.54 $\pm$ 0.29 & 11.230 $\pm$ 1.865 & 0.073 $\pm$ 0.011 & 15.8 & D & Z & 30.4 &   & 1 \\
23186 & 28.21 $\pm$ 0.64 & 10.021 $\pm$ 0.916 & 0.081 $\pm$ 0.017 & 13.1 & D & D & 60.4 &   & 1 \\
23232 & 9.13 $\pm$ 0.06 & 2.012 $\pm$ 1.915 & 0.051 $\pm$ 0.005 & 3.7 & X & P & 26.4 &   & 1 \\
23301 & 34.28 $\pm$ 2.21 & 6.080 $\pm$ 1.654 & 0.044 $\pm$ 0.018 & 21.4 & X & P & 32.0 &   & 1 \\
23440 & 10.14 $\pm$ 0.31 & 9.997 $\pm$ 1.584 & 0.082 $\pm$ 0.006 & 15.3 & D & D & 35.0 &   & 1 \\
23459 & 9.05 $\pm$ 0.08 & 3.324 $\pm$ 0.951 & 0.068 $\pm$ 0.008 & 6.6 & X & P & 52.4 &   & 1 \\
23782 & 16.77 $\pm$ 0.39 & 2.360 $\pm$ 1.645 & 0.063 $\pm$ 0.005 & 9.3 & X & P & 31.7 &   & 1 \\
23856 & 10.85 $\pm$ 0.19 & 9.793 $\pm$ 1.282 & 0.079 $\pm$ 0.028 & 12.4 & D & D & 43.8 &   & 1 \\
23915 & 10.59 $\pm$ 2.42 & 2.618 $\pm$ 2.216 & 0.061 $\pm$ 0.035 & 0.8 & X & P & 22.6 &   & 1 \\
23953 & 8.72 $\pm$ 0.20 & 6.546 $\pm$ 2.188 & 0.053 $\pm$ 0.010 & 9.3 & D & D & 30.9 &   & 1 \\
23969 & 12.33 $\pm$ 0.21 & 8.862 $\pm$ 1.621 & 0.080 $\pm$ 0.012 & 15.4 & D & D & 33.7 &   & 1 \\
23971 & 8.26 $\pm$ 0.04 & 15.293 $\pm$ 2.571 & 0.041 $\pm$ 0.001 & 12.8 & D & Z & 23.1 &   & 1 \\
24230 & 9.15 $\pm$ 0.09 & 2.468 $\pm$ 1.027 & 0.059 $\pm$ 0.004 & 9.9 & X & P & 48.5 &   & 1 \\
24382 & 4.32 $\pm$ 0.59 & 7.840 $\pm$ 1.494 & 0.119 $\pm$ 0.032 & 10.7 & D & D & 36.8 &   & 1 \\
24388 & 20.79 $\pm$ 0.14 & 7.261 $\pm$ 0.748 & 0.025 $\pm$ 0.002 & 14.9 & D & D & 73.8 & Aegle & 1 \\
24421 & 9.00 $\pm$ 0.07 & 6.121 $\pm$ 1.533 & 0.036 $\pm$ 0.002 & 5.4 & D & D & 37.8 & Agnia & 1 \\
24466 & 10.54 $\pm$ 0.09 & 10.599 $\pm$ 1.157 & 0.091 $\pm$ 0.002 & 13.4 & D & D & 46.5 &   & 1 \\
24701 & 17.50 $\pm$ 0.45 & 6.219 $\pm$ 2.697 & 0.058 $\pm$ 0.010 & 15.5 & D & D & 20.5 &   & 1 \\
25011 & 16.86 $\pm$ 0.09 & 7.737 $\pm$ 1.037 & 0.077 $\pm$ 0.005 & 9.5 & D & D & 52.5 &   & 1 \\
25139 & 7.78 $\pm$ 0.28 & 11.028 $\pm$ 2.195 & 0.093 $\pm$ 0.008 & 5.5 & D & D & 24.8 & Nemesis & 1 \\
25284 & 9.58 $\pm$ 0.05 & 12.603 $\pm$ 1.293 & 0.101 $\pm$ 0.025 & 23.8 & D & D & 43.6 & Alauda & 1 \\
25312 & 18.22 $\pm$ 0.20 & 8.363 $\pm$ 1.271 & 0.067 $\pm$ 0.010 & 13.2 & D & D & 42.3 &   & 1 \\
25314 & 8.15 $\pm$ 0.12 & 8.286 $\pm$ 2.446 & 0.111 $\pm$ 0.012 & 13.5 & D & D & 24.7 &   & 1 \\
25581 & 9.12 $\pm$ 0.07 & 8.123 $\pm$ 1.883 & 0.090 $\pm$ 0.009 & 10.8 & D & D & 31.8 &   & 1 \\
25691 & 5.55 $\pm$ 0.61 & 14.127 $\pm$ 2.149 & 0.066 $\pm$ 0.017 & 4.0 & D & D & 27.9 &   & 1 \\
25707 & 7.78 $\pm$ 0.16 & 1.936 $\pm$ 1.973 & 0.057 $\pm$ 0.007 & 12.5 & X & P & 26.0 & Adeona & 1 \\
25741 & 12.69 $\pm$ 0.11 & 3.225 $\pm$ 1.748 & 0.052 $\pm$ 0.015 & 2.1 & X & P & 28.7 &   & 1 \\
25748 & 14.56 $\pm$ 0.13 & 12.233 $\pm$ 0.698 & 0.083 $\pm$ 0.020 & 8.9 & D & Z & 83.3 &   & 1 \\
25792 &  & 1.804 $\pm$ 1.323 &  & 8.2 & X & X & 42.2 &   & 1 \\
25797 &  & 0.610 $\pm$ 1.519 &  & 7.6 & C & C & 32.4 &   & 1 \\
25835 & 12.17 $\pm$ 0.44 & 14.461 $\pm$ 1.328 & 0.090 $\pm$ 0.019 & 15.3 & D & Z & 44.8 &   & 1 \\
25847 &  & 1.052 $\pm$ 2.253 &  & 10.7 & X & X & 23.3 & Sylvia & 1 \\
25851 & 14.66 $\pm$ 0.23 & 9.249 $\pm$ 2.210 & 0.082 $\pm$ 0.013 & 11.0 & D & D & 27.2 &   & 1 \\
25856 &  & 7.775 $\pm$ 1.504 &  & 10.4 & D & D & 35.9 & Sylvia & 1 \\
25859 & 14.60 $\pm$ 0.20 & 9.594 $\pm$ 1.110 & 0.091 $\pm$ 0.015 & 14.5 & D & D & 48.4 &   & 1 \\
25869 & 22.90 $\pm$ 0.42 & 8.031 $\pm$ 0.681 & 0.081 $\pm$ 0.013 & 17.0 & D & D & 82.9 &   & 1 \\
25984 & 7.11 $\pm$ 0.07 & 11.079 $\pm$ 1.633 & 0.104 $\pm$ 0.010 & 9.7 & D & D & 34.1 &   & 1 \\
26076 & 13.10 $\pm$ 0.22 & 4.851 $\pm$ 1.929 & 0.065 $\pm$ 0.016 & 16.6 & X & P & 27.3 &   & 1 \\
26135 & 10.01 $\pm$ 0.07 & 2.526 $\pm$ 1.104 & 0.042 $\pm$ 0.006 & 6.6 & X & P & 44.5 &   & 1 \\
26315 & 5.05 $\pm$ 0.12 & 8.955 $\pm$ 1.129 & 0.114 $\pm$ 0.019 & 11.2 & D & D & 47.9 & Klio & 1 \\
26354 & 13.42 $\pm$ 0.14 & 2.506 $\pm$ 1.160 & 0.046 $\pm$ 0.004 & 11.0 & X & P & 44.7 &   & 1 \\
26445 & 8.83 $\pm$ 0.05 & 3.343 $\pm$ 2.639 & 0.061 $\pm$ 0.007 & 9.1 & X & P & 21.0 &   & 1 \\
26561 &  & 1.111 $\pm$ 2.021 &  & 8.6 & X & X & 24.2 &   & 1 \\
26563 & 14.48 $\pm$ 0.11 & 7.786 $\pm$ 0.808 & 0.079 $\pm$ 0.007 & 19.1 & D & D & 68.2 &   & 1 \\
26607 & 19.75 $\pm$ 1.36 & 1.835 $\pm$ 1.420 & 0.033 $\pm$ 0.010 & 16.4 & X & P & 35.7 &   & 1 \\
26609 & 9.73 $\pm$ 0.18 & 7.245 $\pm$ 1.020 & 0.081 $\pm$ 0.026 & 5.5 & D & D & 53.1 & Hygiea & 1 \\
26645 & 10.87 $\pm$ 0.18 & 1.787 $\pm$ 1.146 & 0.237 $\pm$ 0.045 & 12.9 & X & M & 45.2 &   & 1 \\
26702 & 12.08 $\pm$ 0.51 & 7.243 $\pm$ 1.951 & 0.084 $\pm$ 0.018 & 10.4 & D & D & 28.2 &   & 1 \\
26755 &  & 12.545 $\pm$ 2.685 &  & 17.8 & D & Z & 21.2 &   & 1 \\
26761 & 16.83 $\pm$ 0.27 & 13.299 $\pm$ 2.504 & 0.075 $\pm$ 0.014 & 3.5 & D & Z & 25.2 &   & 1 \\
26850 & 7.62 $\pm$ 0.08 & 7.790 $\pm$ 0.988 & 0.117 $\pm$ 0.016 & 15.4 & D & D & 54.4 &   & 1 \\
26884 & 5.26 $\pm$ 0.43 & 4.047 $\pm$ 2.253 & 0.052 $\pm$ 0.005 & 3.3 & X & P & 22.5 & NysaPolana & 1 \\
26919 & 14.74 $\pm$ 0.18 & 4.178 $\pm$ 1.904 & 0.066 $\pm$ 0.005 & 7.6 & X & P & 27.0 &   & 1 \\
26997 & 15.33 $\pm$ 0.35 & 13.340 $\pm$ 0.867 & 0.099 $\pm$ 0.010 & 13.8 & D & Z & 66.3 &   & 1 \\
27004 & 6.75 $\pm$ 1.89 & 11.550 $\pm$ 2.104 & 0.098 $\pm$ 0.122 & 9.3 & D & Z & 27.1 & Eos & 1 \\
27109 & 20.10 $\pm$ 0.12 & 11.887 $\pm$ 0.812 & 0.059 $\pm$ 0.006 & 19.8 & D & Z & 69.3 &   & 1 \\
27142 & 12.28 $\pm$ 0.56 & 9.620 $\pm$ 0.738 & 0.111 $\pm$ 0.025 & 15.2 & D & D & 74.0 &   & 1 \\
27294 & 7.77 $\pm$ 0.62 & 8.790 $\pm$ 2.154 & 0.083 $\pm$ 0.024 & 10.6 & D & D & 25.2 &   & 1 \\
27359 & 19.65 $\pm$ 6.77 & 8.028 $\pm$ 1.192 & 0.029 $\pm$ 0.017 & 12.8 & D & D & 47.9 &   & 1 \\
27378 & 8.99 $\pm$ 0.46 & 12.612 $\pm$ 2.079 & 0.105 $\pm$ 0.013 & 9.9 & D & Z & 26.6 &   & 1 \\
27427 & 13.87 $\pm$ 0.09 & 2.145 $\pm$ 0.591 & 0.056 $\pm$ 0.009 & 9.9 & X & P & 88.5 &   & 1 \\
27561 & 20.27 $\pm$ 0.26 & 9.214 $\pm$ 1.850 & 0.068 $\pm$ 0.014 & 5.6 & D & D & 29.9 &   & 1 \\
27719 & 14.96 $\pm$ 0.10 & 2.538 $\pm$ 2.295 & 0.046 $\pm$ 0.004 & 3.6 & X & P & 22.8 &   & 1 \\
27851 & 9.62 $\pm$ 0.04 & 3.420 $\pm$ 1.452 & 0.064 $\pm$ 0.007 & 22.5 & X & P & 34.5 & Phocaea & 1 \\
28029 & 16.09 $\pm$ 0.19 & 9.795 $\pm$ 1.383 & 0.087 $\pm$ 0.008 & 7.6 & D & D & 40.1 &   & 1 \\
28060 & 12.67 $\pm$ 0.13 & 8.064 $\pm$ 1.408 & 0.076 $\pm$ 0.011 & 9.7 & D & D & 37.7 &   & 1 \\
28079 & 18.58 $\pm$ 0.12 & 9.703 $\pm$ 0.642 & 0.071 $\pm$ 0.005 & 23.9 & D & Z & 89.0 &   & 1 \\
28141 & 8.26 $\pm$ 0.03 & 7.710 $\pm$ 1.011 & 0.103 $\pm$ 0.013 & 11.9 & D & D & 53.1 &   & 1 \\
28303 & 8.87 $\pm$ 1.25 & 12.205 $\pm$ 1.174 & 0.070 $\pm$ 0.020 & 11.0 & D & Z & 51.1 &   & 1 \\
28307 & 6.71 $\pm$ 0.07 & 10.107 $\pm$ 0.919 & 0.112 $\pm$ 0.015 & 13.0 & D & D & 59.2 &   & 1 \\
28368 & 11.38 $\pm$ 0.08 & 11.734 $\pm$ 0.731 & 0.094 $\pm$ 0.012 & 7.1 & D & Z & 21.1 &   & 1,2 \\
28373 & 16.90 $\pm$ 0.21 & 8.590 $\pm$ 0.969 & 0.072 $\pm$ 0.009 & 11.5 & D & D & 57.7 &   & 1 \\
28562 & 2.08 $\pm$ 0.14 & 11.730 $\pm$ 2.279 & 0.113 $\pm$ 0.018 & 11.4 & D & Z & 25.5 &   & 1 \\
28861 & 20.31 $\pm$ 0.15 & 12.053 $\pm$ 0.839 & 0.054 $\pm$ 0.006 & 13.8 & D & Z & 68.6 &   & 1 \\
29071 & 10.95 $\pm$ 0.24 & 7.317 $\pm$ 1.574 & 0.093 $\pm$ 0.018 & 15.0 & D & D & 44.1 &   & 1 \\
29452 & 5.80 $\pm$ 0.06 & 8.321 $\pm$ 1.560 & 0.091 $\pm$ 0.017 & 12.3 & D & D & 35.6 &   & 1 \\
29503 & 5.47 $\pm$ 0.77 & 14.502 $\pm$ 2.483 & 0.100 $\pm$ 0.027 & 8.7 & D & Z & 23.9 & Brangane & 1 \\
29529 & 12.69 $\pm$ 0.06 & 8.260 $\pm$ 1.876 & 0.100 $\pm$ 0.005 & 8.4 & D & D & 28.6 &   & 1 \\
29538 & 21.56 $\pm$ 0.13 & 7.887 $\pm$ 0.876 & 0.098 $\pm$ 0.007 & 14.7 & D & D & 61.8 &   & 1 \\
29552 & 8.40 $\pm$ 0.23 & 8.970 $\pm$ 2.596 & 0.109 $\pm$ 0.032 & 6.8 & D & D & 21.6 & Charis & 1 \\
29574 &  & 4.816 $\pm$ 2.842 &  & 5.2 & X & X & 20.1 &   & 1 \\
29580 & 11.20 $\pm$ 0.15 & 8.062 $\pm$ 2.250 & 0.089 $\pm$ 0.011 & 16.5 & D & D & 23.8 &   & 1 \\
29591 &  & 12.227 $\pm$ 1.757 &  & 5.6 & D & Z & 36.0 &   & 1 \\
29944 & 16.25 $\pm$ 0.71 & 12.164 $\pm$ 1.476 & 0.088 $\pm$ 0.015 & 13.6 & D & Z & 38.6 &   & 1 \\
30471 & 9.77 $\pm$ 0.13 & 8.797 $\pm$ 1.880 & 0.089 $\pm$ 0.016 & 6.2 & D & D & 28.7 &   & 1 \\
30482 & 22.55 $\pm$ 0.62 & 2.701 $\pm$ 0.945 & 0.067 $\pm$ 0.010 & 16.6 & X & P & 53.8 & Ursula & 1 \\
30493 & 10.96 $\pm$ 0.11 & 7.822 $\pm$ 1.800 & 0.076 $\pm$ 0.005 & 9.2 & D & D & 29.9 &   & 1 \\
30512 & 17.61 $\pm$ 0.54 & 8.808 $\pm$ 1.127 & 0.057 $\pm$ 0.011 & 25.7 & D & D & 50.0 &   & 1 \\
30517 & 14.99 $\pm$ 0.24 & 0.569 $\pm$ 1.237 & 0.050 $\pm$ 0.009 & 8.7 & X & P & 41.7 & Sylvia & 1 \\
30534 & 16.28 $\pm$ 0.21 & 6.485 $\pm$ 1.073 & 0.086 $\pm$ 0.006 & 11.8 & D & D & 54.7 &   & 1 \\
30588 & 17.20 $\pm$ 0.04 & 10.283 $\pm$ 0.744 & 0.066 $\pm$ 0.013 & 10.6 & D & Z & 77.1 &   & 1 \\
30686 & 8.99 $\pm$ 0.09 & 2.686 $\pm$ 2.414 & 0.060 $\pm$ 0.007 & 2.1 & X & P & 21.9 & Themis & 1 \\
30733 & 8.44 $\pm$ 0.89 & 2.596 $\pm$ 2.130 & 0.046 $\pm$ 0.010 & 10.9 & X & P & 24.0 & Adeona & 1 \\
30943 & 9.30 $\pm$ 1.23 & 3.701 $\pm$ 1.214 & 0.065 $\pm$ 0.023 & 7.7 & X & P & 41.7 &   & 1 \\
30955 & 16.50 $\pm$ 0.28 & 3.966 $\pm$ 1.849 & 0.053 $\pm$ 0.009 & 6.9 & X & P & 29.3 &   & 1 \\
31078 & 11.86 $\pm$ 1.29 & 2.012 $\pm$ 2.273 & 0.047 $\pm$ 0.011 & 12.5 & X & P & 22.2 &   & 1 \\
31094 & 9.99 $\pm$ 0.20 & -0.396 $\pm$ 1.295 & 0.093 $\pm$ 0.017 & 18.8 & C & C & 37.9 &   & 1 \\
31242 & 10.31 $\pm$ 0.10 & 10.842 $\pm$ 2.356 & 0.115 $\pm$ 0.034 & 12.1 & D & Z & 31.0 &   & 1 \\
31293 & 7.97 $\pm$ 0.13 & -0.447 $\pm$ 1.547 & 0.059 $\pm$ 0.006 & 1.7 & C & C & 35.3 &   & 1 \\
31499 & 16.41 $\pm$ 0.04 & 12.025 $\pm$ 1.207 & 0.070 $\pm$ 0.006 & 15.9 & D & Z & 47.4 & Ursula & 1 \\
31539 & 20.80 $\pm$ 0.05 & 2.488 $\pm$ 0.958 & 0.047 $\pm$ 0.005 & 17.0 & X & P & 53.9 &   & 1 \\
31546 & 9.67 $\pm$ 1.40 & 8.862 $\pm$ 0.823 & 0.076 $\pm$ 0.023 & 15.8 & D & D & 67.7 &   & 1 \\
31620 & 6.11 $\pm$ 0.10 & 10.409 $\pm$ 2.237 & 0.119 $\pm$ 0.015 & 12.9 & D & Z & 26.4 &   & 1 \\
31684 & 7.74 $\pm$ 1.05 & 3.437 $\pm$ 2.498 & 0.055 $\pm$ 0.013 & 3.9 & X & P & 22.2 &   & 1 \\
31749 & 9.97 $\pm$ 0.06 & 2.714 $\pm$ 1.583 & 0.063 $\pm$ 0.007 & 15.4 & X & P & 31.4 & Meliboea & 1 \\
31756 & 14.89 $\pm$ 0.14 & 14.472 $\pm$ 2.291 & 0.080 $\pm$ 0.008 & 19.7 & D & Z & 25.0 &   & 1 \\
31762 & 15.66 $\pm$ 0.06 & 11.792 $\pm$ 1.312 & 0.087 $\pm$ 0.011 & 18.3 & D & D & 46.4 &   & 1 \\
31786 & 8.74 $\pm$ 0.05 & 9.459 $\pm$ 2.606 & 0.111 $\pm$ 0.011 & 10.9 & D & Z & 35.1 &   & 1,2 \\
31817 & 21.52 $\pm$ 0.18 & 12.630 $\pm$ 1.681 & 0.087 $\pm$ 0.014 & 6.3 & D & Z & 35.1 &   & 1 \\
31822 & 22.52 $\pm$ 0.14 & 3.317 $\pm$ 0.914 & 0.040 $\pm$ 0.003 & 6.4 & X & P & 54.4 &   & 1 \\
32244 & 14.56 $\pm$ 0.14 & 2.406 $\pm$ 0.981 & 0.050 $\pm$ 0.005 & 15.2 & X & P & 51.8 & Ursula & 1 \\
32254 & 16.31 $\pm$ 0.27 & 2.773 $\pm$ 1.304 & 0.051 $\pm$ 0.006 & 13.3 & X & P & 40.4 &   & 1 \\
32290 & 6.95 $\pm$ 0.01 & 3.671 $\pm$ 1.721 & 0.051 $\pm$ 0.009 & 12.9 & X & P & 28.9 &   & 1 \\
32395 & 18.21 $\pm$ 0.39 & 12.026 $\pm$ 2.060 & 0.084 $\pm$ 0.016 & 5.4 & D & Z & 27.2 &   & 1 \\
32433 & 13.89 $\pm$ 0.23 & 11.922 $\pm$ 1.843 & 0.070 $\pm$ 0.006 & 4.9 & D & Z & 30.1 &   & 1 \\
32460 & 19.53 $\pm$ 0.16 & 9.968 $\pm$ 1.106 & 0.097 $\pm$ 0.019 & 11.0 & D & D & 50.7 &   & 1 \\
32512 & 6.63 $\pm$ 0.97 & 2.533 $\pm$ 1.424 & 0.044 $\pm$ 0.027 & 2.9 & X & P & 35.2 &   & 1 \\
32553 & 12.02 $\pm$ 0.16 & 8.362 $\pm$ 1.810 & 0.102 $\pm$ 0.020 & 7.2 & D & D & 29.8 &   & 1 \\
32899 & 12.20 $\pm$ 0.21 & 8.315 $\pm$ 1.147 & 0.089 $\pm$ 0.009 & 13.4 & D & D & 47.7 &   & 1 \\
33008 & 15.51 $\pm$ 0.31 & 10.328 $\pm$ 1.687 & 0.068 $\pm$ 0.012 & 13.5 & D & D & 35.4 &   & 1 \\
33234 & 5.74 $\pm$ 0.19 & 7.369 $\pm$ 1.814 & 0.091 $\pm$ 0.019 & 14.0 & D & D & 30.5 &   & 1 \\
33307 & 11.29 $\pm$ 0.07 & 4.129 $\pm$ 2.011 & 0.066 $\pm$ 0.007 & 15.5 & X & P & 25.8 &   & 1 \\
33310 & 14.18 $\pm$ 0.21 & 3.640 $\pm$ 2.454 & 0.073 $\pm$ 0.009 & 16.6 & D & P/D & 21.6 &   & 1 \\
33693 & 6.54 $\pm$ 0.06 & 8.750 $\pm$ 0.420 & 0.098 $\pm$ 0.017 & 13.9 & D & D &  &   & 2 \\
33729 & 12.61 $\pm$ 0.12 & 2.174 $\pm$ 0.714 & 0.070 $\pm$ 0.006 & 12.7 & X & P & 72.2 & Adeona & 1 \\
33748 & 15.95 $\pm$ 0.06 & 9.343 $\pm$ 1.037 & 0.049 $\pm$ 0.006 & 6.6 & D & D & 55.7 &   & 1 \\
33751 & 8.81 $\pm$ 0.11 & 2.480 $\pm$ 2.014 & 0.057 $\pm$ 0.005 & 2.6 & X & P & 25.3 &   & 1 \\
33753 & 16.30 $\pm$ 0.28 & 8.599 $\pm$ 0.923 & 0.088 $\pm$ 0.017 & 8.2 & D & D & 61.1 &   & 1 \\
33776 & 19.57 $\pm$ 0.08 & 14.515 $\pm$ 0.797 & 0.061 $\pm$ 0.006 & 16.5 & D & Z & 75.0 & Ursula & 1 \\
33802 & 13.17 $\pm$ 3.46 & 8.642 $\pm$ 2.170 & 0.067 $\pm$ 0.028 & 11.3 & D & D & 26.2 & Eos & 1 \\
33815 & 8.63 $\pm$ 0.04 & 3.029 $\pm$ 1.733 & 0.066 $\pm$ 0.007 & 13.8 & X & P & 29.4 &   & 1 \\
33819 & 4.79 $\pm$ 0.23 & 8.507 $\pm$ 2.391 & 0.109 $\pm$ 0.016 & 12.4 & D & D & 24.7 &   & 1 \\
34066 & 8.32 $\pm$ 0.23 & 9.993 $\pm$ 1.746 & 0.077 $\pm$ 0.029 & 2.4 & D & Z & 35.2 &   & 1 \\
34116 & 14.11 $\pm$ 0.07 & 9.254 $\pm$ 1.421 & 0.058 $\pm$ 0.008 & 11.0 & D & D & 39.7 &   & 1 \\
34344 & 9.31 $\pm$ 0.20 & 7.076 $\pm$ 0.623 & 0.074 $\pm$ 0.006 & 13.3 & D & D & 86.7 &   & 1 \\
34480 & 14.12 $\pm$ 0.08 & 2.286 $\pm$ 0.829 & 0.055 $\pm$ 0.008 & 18.4 & X & P & 62.7 &   & 1 \\
34750 & 10.63 $\pm$ 0.28 & 11.062 $\pm$ 2.048 & 0.068 $\pm$ 0.013 & 10.8 & D & Z & 27.7 &   & 1 \\
34947 & 5.69 $\pm$ 0.36 & 8.936 $\pm$ 2.641 & 0.042 $\pm$ 0.009 & 19.4 & D & D & 21.2 &   & 1 \\
35296 & 6.88 $\pm$ 0.03 & 9.383 $\pm$ 1.372 & 0.061 $\pm$ 0.008 & 10.9 & D & D & 39.8 & Mitidika & 1 \\
35310 & 14.60 $\pm$ 0.19 & 9.148 $\pm$ 1.895 & 0.037 $\pm$ 0.012 & 16.0 & D & D & 36.6 & Fringilla & 1 \\
35538 & 6.24 $\pm$ 1.05 & 13.659 $\pm$ 2.439 & 0.062 $\pm$ 0.023 & 11.3 & D & Z & 23.8 &   & 1 \\
35557 & 9.71 $\pm$ 0.17 & 3.179 $\pm$ 1.744 & 0.062 $\pm$ 0.019 & 5.5 & X & P & 28.8 & Hygiea & 1 \\
35624 & 9.80 $\pm$ 0.75 & 3.808 $\pm$ 1.928 & 0.055 $\pm$ 0.018 & 15.4 & X & P & 27.6 &   & 1 \\
35854 & 7.13 $\pm$ 0.22 & 9.842 $\pm$ 2.621 & 0.087 $\pm$ 0.014 & 6.1 & D & D & 22.2 &   & 1 \\
35980 & 7.27 $\pm$ 1.68 & 2.394 $\pm$ 1.842 & 0.058 $\pm$ 0.038 & 9.5 & X & P & 27.2 &   & 1 \\
36039 & 8.95 $\pm$ 0.06 & 10.956 $\pm$ 1.646 & 0.046 $\pm$ 0.003 & 6.2 & D & D & 35.0 &   & 1 \\
36116 & 8.16 $\pm$ 0.19 & 13.715 $\pm$ 2.302 & 0.080 $\pm$ 0.015 & 12.3 & D & Z & 25.4 &   & 1 \\
36136 & 9.82 $\pm$ 0.13 & 8.065 $\pm$ 1.760 & 0.065 $\pm$ 0.008 & 5.2 & D & D & 32.4 &   & 1 \\
36182 & 12.48 $\pm$ 0.42 & 16.637 $\pm$ 2.916 & 0.045 $\pm$ 0.009 & 4.5 & D & Z & 21.0 &   & 1 \\
36222 & 11.49 $\pm$ 2.00 & 12.044 $\pm$ 1.235 & 0.093 $\pm$ 0.046 & 6.8 & D & Z & 45.7 & Hygiea & 1 \\
36274 & 18.38 $\pm$ 0.37 & 11.960 $\pm$ 2.509 & 0.091 $\pm$ 0.016 & 15.6 & D & Z & 22.5 &   & 1 \\
36489 & 7.79 $\pm$ 0.08 & 2.788 $\pm$ 2.387 & 0.049 $\pm$ 0.012 & 13.4 & X & P & 20.4 &   & 1 \\
36592 & 8.21 $\pm$ 0.17 & 9.295 $\pm$ 2.503 & 0.079 $\pm$ 0.011 & 16.5 & D & D & 22.6 &   & 1 \\
36778 & 7.05 $\pm$ 0.14 & 9.940 $\pm$ 1.950 & 0.097 $\pm$ 0.005 & 11.8 & D & D & 29.5 &   & 1 \\
36968 & 9.01 $\pm$ 0.13 & 8.413 $\pm$ 1.690 & 0.066 $\pm$ 0.011 & 14.1 & D & D & 31.5 &   & 1 \\
37105 & 6.77 $\pm$ 0.43 & 10.198 $\pm$ 2.140 & 0.081 $\pm$ 0.016 & 9.1 & D & D & 26.1 & Eos & 1 \\
37155 & 12.30 $\pm$ 0.33 & 14.175 $\pm$ 2.123 & 0.074 $\pm$ 0.014 & 7.7 & D & Z & 27.4 & Hilda & 1 \\
37158 & 5.94 $\pm$ 0.12 & 8.362 $\pm$ 1.202 & 0.092 $\pm$ 0.014 & 25.4 & D & D & 45.4 &   & 1 \\
37291 & 10.58 $\pm$ 0.38 & 8.799 $\pm$ 2.080 & 0.048 $\pm$ 0.010 & 8.9 & D & D & 27.0 &   & 1 \\
37338 & 10.19 $\pm$ 0.14 & 9.004 $\pm$ 2.165 & 0.062 $\pm$ 0.007 & 12.9 & D & D & 24.3 &   & 1 \\
37590 & 14.97 $\pm$ 0.47 & 7.386 $\pm$ 1.887 & 0.052 $\pm$ 0.009 & 7.8 & D & D & 28.7 & Hilda & 1 \\
37599 & 9.86 $\pm$ 1.38 & 10.186 $\pm$ 1.799 & 0.048 $\pm$ 0.014 & 8.5 & D & D & 30.2 &   & 1 \\
37820 & 7.63 $\pm$ 0.02 & 7.788 $\pm$ 1.736 & 0.101 $\pm$ 0.009 & 13.1 & D & D & 41.7 &   & 1 \\
37977 & 14.66 $\pm$ 0.86 & 8.618 $\pm$ 1.530 & 0.036 $\pm$ 0.009 & 20.2 & D & D & 34.8 &   & 1 \\
38036 & 9.28 $\pm$ 0.26 & 11.388 $\pm$ 1.751 & 0.090 $\pm$ 0.017 & 17.1 & D & D & 32.4 &   & 1 \\
38264 & 12.56 $\pm$ 0.09 & 7.970 $\pm$ 1.806 & 0.043 $\pm$ 0.005 & 9.9 & D & D & 30.7 &   & 1 \\
38430 & 9.40 $\pm$ 0.10 & 8.333 $\pm$ 2.200 & 0.071 $\pm$ 0.014 & 9.6 & D & D & 24.4 &   & 1 \\
38453 & 18.79 $\pm$ 2.82 & 7.981 $\pm$ 1.252 & 0.040 $\pm$ 0.016 & 6.6 & D & D & 43.9 &   & 1 \\
38475 & 8.95 $\pm$ 0.19 & 8.281 $\pm$ 2.348 & 0.076 $\pm$ 0.024 & 11.7 & D & D & 23.7 &   & 1 \\
38511 & 8.42 $\pm$ 0.26 & 2.008 $\pm$ 1.459 & 0.046 $\pm$ 0.009 & 9.8 & X & P & 33.7 & Emma & 1 \\
38548 & 21.29 $\pm$ 0.10 & 9.435 $\pm$ 1.529 & 0.060 $\pm$ 0.006 & 18.4 & D & D & 37.1 &   & 1 \\
38579 & 12.13 $\pm$ 0.55 & 5.767 $\pm$ 2.079 & 0.069 $\pm$ 0.015 & 2.7 & D & D & 25.5 &   & 1 \\
38595 & 9.71 $\pm$ 0.07 & 13.746 $\pm$ 2.694 & 0.054 $\pm$ 0.008 & 10.5 & D & Z & 27.3 &   & 1 \\
38701 & 21.79 $\pm$ 0.38 & 3.550 $\pm$ 2.558 & 0.071 $\pm$ 0.013 & 9.9 & D & D & 22.6 & Hilda & 1 \\
38761 & 7.95 $\pm$ 0.09 & 8.475 $\pm$ 2.009 & 0.054 $\pm$ 0.007 & 12.5 & D & D & 27.9 &   & 1 \\
38764 & 5.39 $\pm$ 0.16 & 3.792 $\pm$ 0.979 & 0.070 $\pm$ 0.004 & 10.6 & X & P & 51.2 &   & 1 \\
38830 & 12.82 $\pm$ 0.24 & 7.409 $\pm$ 2.400 & 0.142 $\pm$ 0.025 & 15.0 & D & D & 25.5 &   & 1 \\
39282 & 18.76 $\pm$ 0.27 & 9.937 $\pm$ 2.533 & 0.066 $\pm$ 0.015 & 6.9 & D & D & 23.8 & Hilda & 1 \\
39294 & 19.07 $\pm$ 0.24 & 7.161 $\pm$ 2.134 & 0.059 $\pm$ 0.008 & 12.1 & D & D & 25.4 &   & 1 \\
39301 & 14.89 $\pm$ 2.98 & 7.709 $\pm$ 2.617 & 0.059 $\pm$ 0.024 & 3.3 & D & D & 21.1 &   & 1 \\
39543 & 7.84 $\pm$ 0.05 & 10.127 $\pm$ 1.618 & 0.084 $\pm$ 0.008 & 8.5 & D & D & 33.2 &   & 1 \\
40086 & 8.24 $\pm$ 0.07 & 11.355 $\pm$ 3.191 & 0.032 $\pm$ 0.003 & 12.7 & D & D & 22.3 &   & 1 \\
40120 & 11.34 $\pm$ 2.27 & 10.341 $\pm$ 1.581 & 0.095 $\pm$ 0.032 & 10.7 & D & D & 35.7 & Eos & 1 \\
40131 & 9.11 $\pm$ 0.14 & 7.930 $\pm$ 0.310 & 0.093 $\pm$ 0.017 & 3.5 & D & D & 19.4 &   & 2 \\
40196 & 12.46 $\pm$ 2.22 & 13.117 $\pm$ 1.859 & 0.054 $\pm$ 0.021 & 9.3 & D & Z & 40.5 &   & 1 \\
40246 & 19.91 $\pm$ 0.26 & 6.339 $\pm$ 1.063 & 0.077 $\pm$ 0.012 & 11.3 & D & D & 51.1 &   & 1 \\
40730 & 10.48 $\pm$ 0.10 & 13.081 $\pm$ 1.846 & 0.076 $\pm$ 0.004 & 19.4 & D & Z & 31.5 &   & 1 \\
40736 & 6.34 $\pm$ 0.11 & 8.644 $\pm$ 1.319 & 0.110 $\pm$ 0.008 & 14.6 & D & D & 41.9 & Eunomia & 1 \\
40992 & 7.57 $\pm$ 0.29 & 4.021 $\pm$ 1.996 & 0.070 $\pm$ 0.011 & 1.9 & X & P & 25.4 &   & 1 \\
41211 & 8.66 $\pm$ 0.37 & 3.605 $\pm$ 2.121 & 0.179 $\pm$ 0.022 & 9.0 & X & M & 27.5 &   & 1 \\
41283 & 18.36 $\pm$ 0.47 & 6.471 $\pm$ 1.825 & 0.066 $\pm$ 0.011 & 11.6 & D & D & 29.4 &   & 1 \\
41329 & 12.69 $\pm$ 0.33 & 5.060 $\pm$ 2.064 & 0.052 $\pm$ 0.007 & 11.2 & X & P & 24.7 &   & 1 \\
41344 & 11.98 $\pm$ 0.28 & 8.855 $\pm$ 1.301 & 0.085 $\pm$ 0.009 & 12.1 & D & D & 42.9 &   & 1 \\
41365 & 15.06 $\pm$ 0.45 & 12.506 $\pm$ 2.003 & 0.046 $\pm$ 0.009 & 9.3 & D & Z & 31.2 & Hilda & 1 \\
41399 & 12.35 $\pm$ 0.45 & 2.705 $\pm$ 1.039 & 0.045 $\pm$ 0.007 & 17.4 & X & P & 47.5 & Ursula & 1 \\
42232 & 10.15 $\pm$ 0.17 & 2.785 $\pm$ 1.649 & 0.062 $\pm$ 0.013 & 12.7 & X & P & 30.9 &   & 1 \\
42237 & 18.14 $\pm$ 0.24 & 7.562 $\pm$ 2.286 & 0.064 $\pm$ 0.008 & 9.0 & D & D & 25.9 & Hilda & 1 \\
42270 & 7.01 $\pm$ 0.04 & 9.540 $\pm$ 2.567 & 0.053 $\pm$ 0.009 & 7.7 & D & D & 21.7 & Phaeo & 1 \\
42273 & 12.85 $\pm$ 0.10 & 8.983 $\pm$ 1.152 & 0.117 $\pm$ 0.011 & 8.1 & D & Z & 47.2 &   & 1 \\
42801 & 6.81 $\pm$ 0.03 & 2.386 $\pm$ 1.476 & 0.062 $\pm$ 0.004 & 15.1 & X & P & 35.5 & Flora & 1 \\
42809 & 13.99 $\pm$ 0.27 & 9.634 $\pm$ 1.815 & 0.082 $\pm$ 0.017 & 11.8 & D & D & 31.6 &   & 1 \\
42988 & 9.79 $\pm$ 0.12 & 3.459 $\pm$ 1.666 & 0.050 $\pm$ 0.006 & 6.8 & X & P & 30.5 &   & 1 \\
43036 & 4.57 $\pm$ 0.05 & 8.668 $\pm$ 1.278 & 0.119 $\pm$ 0.012 & 12.3 & D & D & 43.8 &   & 1 \\
43135 & 7.74 $\pm$ 0.22 & 9.752 $\pm$ 2.382 & 0.098 $\pm$ 0.011 & 6.7 & D & Z & 23.6 &   & 1 \\
43199 & 15.53 $\pm$ 1.58 & 8.682 $\pm$ 1.910 & 0.056 $\pm$ 0.022 & 9.1 & D & D & 28.4 &   & 1 \\
43227 & 13.83 $\pm$ 0.30 & 7.214 $\pm$ 0.945 & 0.048 $\pm$ 0.008 & 16.5 & D & D & 55.6 &   & 1 \\
43231 & 20.00 $\pm$ 0.27 & 10.620 $\pm$ 1.247 & 0.060 $\pm$ 0.006 & 13.4 & D & Z & 44.0 &   & 1 \\
43277 & 12.15 $\pm$ 0.10 & 10.145 $\pm$ 2.615 & 0.069 $\pm$ 0.008 & 14.0 & D & D & 21.3 &   & 1 \\
43390 & 20.99 $\pm$ 7.51 & 2.630 $\pm$ 1.047 & 0.030 $\pm$ 0.040 & 20.3 & X & P & 49.1 &   & 1 \\
43537 & 6.84 $\pm$ 0.06 & 9.278 $\pm$ 0.931 & 0.095 $\pm$ 0.010 & 18.3 & D & D & 57.9 & Gersuind & 1 \\
43722 & 13.09 $\pm$ 0.21 & 9.047 $\pm$ 0.828 & 0.111 $\pm$ 0.018 & 14.7 & D & D & 69.2 &   & 1 \\
43812 & 15.57 $\pm$ 0.31 & 10.141 $\pm$ 1.557 & 0.051 $\pm$ 0.011 & 12.5 & D & D & 34.2 & Meliboea & 1 \\
43860 & 11.62 $\pm$ 0.17 & 13.322 $\pm$ 1.795 & 0.075 $\pm$ 0.007 & 13.2 & D & Z & 32.9 &   & 1 \\
44026 & 10.65 $\pm$ 0.16 & 11.007 $\pm$ 1.024 & 0.133 $\pm$ 0.008 & 17.0 & D & Z & 53.3 &   & 1 \\
44227 & 8.37 $\pm$ 1.12 & 3.502 $\pm$ 1.912 & 0.047 $\pm$ 0.013 & 13.6 & X & P & 26.1 & Chimea & 1 \\
44357 & 5.66 $\pm$ 0.08 & 3.792 $\pm$ 2.212 & 0.045 $\pm$ 0.013 & 4.0 & X & P & 22.6 &   & 1 \\
44549 & 13.05 $\pm$ 0.40 & 12.670 $\pm$ 2.222 & 0.095 $\pm$ 0.016 & 4.5 & D & Z & 26.3 &   & 1 \\
44552 & 11.66 $\pm$ 0.23 & 7.277 $\pm$ 2.259 & 0.062 $\pm$ 0.020 & 12.1 & D & D & 24.6 &   & 1 \\
44566 & 27.74 $\pm$ 0.13 & 1.098 $\pm$ 0.693 & 0.048 $\pm$ 0.001 & 25.4 & Cgh & Ch & 73.8 &   & 1 \\
45076 & 7.03 $\pm$ 0.36 & 7.147 $\pm$ 0.562 & 0.086 $\pm$ 0.010 & 9.4 & D & D & 96.7 &   & 1 \\
45136 & 7.47 $\pm$ 0.76 & 13.631 $\pm$ 1.583 & 0.087 $\pm$ 0.040 & 17.8 & D & Z & 34.6 & Tirela & 1 \\
45248 & 7.50 $\pm$ 0.05 & 7.982 $\pm$ 1.647 & 0.104 $\pm$ 0.003 & 25.8 & D & D & 33.3 &   & 1 \\
45258 & 6.43 $\pm$ 0.21 & 17.505 $\pm$ 1.297 & 0.100 $\pm$ 0.022 & 24.4 & D & Z & 46.7 &   & 1 \\
45443 & 12.36 $\pm$ 0.06 & 2.776 $\pm$ 0.993 & 0.058 $\pm$ 0.007 & 12.2 & X & P & 49.8 &   & 1 \\
45460 & 6.46 $\pm$ 0.17 & 8.619 $\pm$ 2.259 & 0.117 $\pm$ 0.024 & 13.0 & D & D & 23.9 &   & 1 \\
45591 & 14.59 $\pm$ 0.31 & 6.724 $\pm$ 2.648 & 0.057 $\pm$ 0.006 & 18.9 & D & D & 23.0 &   & 1 \\
45653 &  & 4.844 $\pm$ 1.991 &  & 10.1 & X & X & 35.0 & Sylvia & 1 \\
45680 & 12.29 $\pm$ 0.11 & 8.923 $\pm$ 1.574 & 0.074 $\pm$ 0.006 & 7.2 & D & D & 34.8 &   & 1 \\
45709 & 12.13 $\pm$ 0.45 & 9.298 $\pm$ 2.571 & 0.052 $\pm$ 0.004 & 12.7 & D & D & 21.4 &   & 1 \\
45738 & 12.95 $\pm$ 0.09 & 7.675 $\pm$ 1.461 & 0.039 $\pm$ 0.003 & 13.8 & D & D & 39.1 &   & 1 \\
45892 & 7.97 $\pm$ 0.03 & 2.340 $\pm$ 1.614 & 0.045 $\pm$ 0.009 & 15.1 & X & P & 32.8 & Chimea & 1 \\
45901 & 7.22 $\pm$ 0.09 & 8.246 $\pm$ 1.869 & 0.111 $\pm$ 0.023 & 16.6 & D & D & 29.0 & Gersuind & 1 \\
46253 & 6.93 $\pm$ 0.46 & 9.556 $\pm$ 2.539 & 0.084 $\pm$ 0.011 & 9.0 & D & D & 22.5 & Eos & 1 \\
46302 &  & 12.759 $\pm$ 1.549 &  & 3.8 & D & Z & 37.4 &   & 1 \\
46305 & 7.83 $\pm$ 0.35 & 3.166 $\pm$ 2.233 & 0.079 $\pm$ 0.013 & 4.4 & C & C & 23.0 &   & 1 \\
46542 & 6.45 $\pm$ 0.09 & 3.669 $\pm$ 1.186 & 0.065 $\pm$ 0.014 & 29.8 & X & P & 44.3 & Brucato & 1 \\
46564 & 21.12 $\pm$ 0.08 & 2.479 $\pm$ 0.618 & 0.041 $\pm$ 0.003 & 17.2 & X & P & 88.4 & Ursula & 1 \\
47060 & 5.22 $\pm$ 0.88 & 8.267 $\pm$ 1.984 & 0.071 $\pm$ 0.039 & 3.0 & D & D & 31.0 &   & 1 \\
47066 & 7.31 $\pm$ 1.24 & 4.656 $\pm$ 1.822 & 0.060 $\pm$ 0.020 & 2.8 & X & P & 27.5 & Misa & 1 \\
47112 & 12.16 $\pm$ 0.41 & 10.123 $\pm$ 1.199 & 0.083 $\pm$ 0.018 & 6.9 & D & Z & 46.2 &   & 1 \\
47114 &  & 2.956 $\pm$ 0.961 &  & 10.1 & X & X & 52.4 &   & 1 \\
47376 & 10.29 $\pm$ 0.17 & 2.387 $\pm$ 1.715 & 0.052 $\pm$ 0.006 & 5.6 & X & P & 29.0 & Padua & 1 \\
47461 & 7.06 $\pm$ 0.39 & 8.166 $\pm$ 1.208 & 0.098 $\pm$ 0.024 & 10.0 & D & D & 44.3 &   & 1 \\
47556 & 13.28 $\pm$ 0.25 & 2.543 $\pm$ 1.697 & 0.065 $\pm$ 0.010 & 5.3 & X & P & 38.1 & Hygiea & 1 \\
47735 & 15.60 $\pm$ 0.19 & 7.440 $\pm$ 1.012 & 0.105 $\pm$ 0.014 & 16.3 & D & D & 69.2 &   & 1 \\
47827 & 12.40 $\pm$ 0.32 & 4.116 $\pm$ 1.780 & 0.047 $\pm$ 0.011 & 11.5 & X & P & 29.1 &   & 1 \\
47828 & 14.15 $\pm$ 0.21 & 5.487 $\pm$ 1.579 & 0.061 $\pm$ 0.009 & 21.1 & X & P & 33.7 &   & 1 \\
47928 & 10.23 $\pm$ 0.29 & 12.899 $\pm$ 1.943 & 0.081 $\pm$ 0.021 & 11.5 & D & Z & 30.9 &   & 1 \\
48007 & 7.29 $\pm$ 0.97 & 9.825 $\pm$ 0.515 & 0.090 $\pm$ 0.024 & 13.2 & D & D & 109.0 &   & 1 \\
48158 & 6.91 $\pm$ 0.07 & 2.935 $\pm$ 1.939 & 0.062 $\pm$ 0.004 & 12.9 & X & P & 28.5 &   & 1 \\
48585 & 6.62 $\pm$ 0.88 & 2.075 $\pm$ 1.067 & 0.050 $\pm$ 0.018 & 4.0 & X & P & 48.1 & Eurigone & 1 \\
48645 & 5.54 $\pm$ 0.93 & 17.905 $\pm$ 1.882 & 0.119 $\pm$ 0.036 & 14.3 & D & D & 31.8 &   & 1 \\
48881 &  & 3.212 $\pm$ 1.854 &  & 11.3 & X & X & 36.9 &   & 1 \\
49312 & 4.20 $\pm$ 0.21 & 7.661 $\pm$ 1.583 & 0.115 $\pm$ 0.031 & 12.7 & D & D & 39.1 &   & 1 \\
49651 & 15.04 $\pm$ 0.21 & 3.637 $\pm$ 1.007 & 0.103 $\pm$ 0.022 & 11.6 & X & M & 53.9 &   & 1 \\
50220 & 11.23 $\pm$ 0.10 & 2.632 $\pm$ 1.324 & 0.045 $\pm$ 0.003 & 10.4 & X & P & 39.4 &   & 1 \\
50914 & 9.19 $\pm$ 0.25 & 3.842 $\pm$ 2.235 & 0.052 $\pm$ 0.008 & 16.0 & X & P & 30.3 &   & 1 \\
50942 & 10.44 $\pm$ 0.11 & 7.495 $\pm$ 1.597 & 0.102 $\pm$ 0.010 & 2.1 & D & D & 35.1 &   & 1 \\
51103 & 13.16 $\pm$ 0.10 & 8.523 $\pm$ 1.689 & 0.076 $\pm$ 0.013 & 6.3 & D & D & 33.0 &   & 1 \\
51254 & 12.34 $\pm$ 0.28 & 11.295 $\pm$ 2.085 & 0.106 $\pm$ 0.013 & 11.3 & D & D & 26.7 &   & 1 \\
51763 & 11.40 $\pm$ 0.17 & 17.696 $\pm$ 2.611 & 0.068 $\pm$ 0.010 & 8.6 & D & Z & 23.0 &   & 1 \\
51822 & 9.08 $\pm$ 0.11 & 14.092 $\pm$ 2.089 & 0.112 $\pm$ 0.029 & 12.3 & D & Z & 28.4 &   & 1 \\
51836 & 9.71 $\pm$ 0.12 & 14.638 $\pm$ 3.483 & 0.068 $\pm$ 0.012 & 12.2 & D & Z & 21.4 &   & 1 \\
51874 &  & 7.832 $\pm$ 2.070 &  & 11.6 & D & D & 26.2 &   & 1 \\
51885 &  & 10.297 $\pm$ 2.779 &  & 1.6 & D & D & 20.9 &   & 1 \\
51920 & 14.73 $\pm$ 0.16 & 9.617 $\pm$ 2.466 & 0.056 $\pm$ 0.011 & 15.0 & D & Z & 23.2 & Ursula & 1 \\
51930 &  & 7.750 $\pm$ 3.310 &  & 8.4 & X & X & 20.8 & Hilda & 1 \\
51998 & 10.98 $\pm$ 0.09 & 13.780 $\pm$ 1.702 & 0.077 $\pm$ 0.008 & 18.3 & D & Z & 35.1 &   & 1 \\
52084 & 9.98 $\pm$ 0.12 & 3.207 $\pm$ 2.094 & 0.042 $\pm$ 0.006 & 9.1 & X & P & 31.5 &   & 1 \\
52342 & 6.22 $\pm$ 1.33 & 2.003 $\pm$ 2.892 & 0.058 $\pm$ 0.029 & 9.4 & X & P & 23.7 &   & 1 \\
52499 & 4.17 $\pm$ 0.77 & 7.088 $\pm$ 2.475 & 0.081 $\pm$ 0.038 & 13.6 & D & D & 21.7 &   & 1 \\
52651 & 12.24 $\pm$ 2.34 & 3.456 $\pm$ 2.068 & 0.047 $\pm$ 0.023 & 11.7 & X & P & 24.2 &   & 1 \\
52704 & 14.39 $\pm$ 0.14 & 7.605 $\pm$ 1.025 & 0.087 $\pm$ 0.007 & 9.8 & D & D & 54.9 &   & 1 \\
52705 & 11.21 $\pm$ 0.29 & 8.824 $\pm$ 2.079 & 0.079 $\pm$ 0.007 & 8.0 & D & Z & 28.1 &   & 1 \\
53157 & 6.57 $\pm$ 0.36 & 10.483 $\pm$ 1.920 & 0.093 $\pm$ 0.009 & 23.3 & D & D & 29.5 &   & 1 \\
53367 & 9.39 $\pm$ 0.08 & 6.643 $\pm$ 1.467 & 0.050 $\pm$ 0.006 & 17.1 & D & D & 36.7 &   & 1 \\
53799 & 4.50 $\pm$ 0.05 & 10.486 $\pm$ 1.565 & 0.100 $\pm$ 0.011 & 11.2 & D & D & 35.4 &   & 1 \\
53848 & 11.37 $\pm$ 0.22 & 9.656 $\pm$ 1.689 & 0.064 $\pm$ 0.010 & 18.8 & D & D & 33.5 &   & 1 \\
54047 & 7.53 $\pm$ 0.79 & 2.734 $\pm$ 2.385 & 0.065 $\pm$ 0.020 & 12.0 & X & P & 20.9 &   & 1 \\
54295 & 3.92 $\pm$ 0.25 & 9.445 $\pm$ 2.656 & 0.115 $\pm$ 0.017 & 10.6 & D & D & 21.6 &   & 1 \\
54375 & 6.24 $\pm$ 0.14 & 7.163 $\pm$ 3.168 & 0.114 $\pm$ 0.015 & 10.2 & D & D & 22.5 &   & 1 \\
54562 & 13.37 $\pm$ 0.17 & 3.200 $\pm$ 0.652 & 0.053 $\pm$ 0.007 & 17.3 & X & P & 83.1 &   & 1 \\
54603 & 10.29 $\pm$ 0.17 & 8.483 $\pm$ 1.411 & 0.068 $\pm$ 0.010 & 9.7 & D & D & 39.5 &   & 1 \\
55147 & 9.25 $\pm$ 0.56 & 2.895 $\pm$ 2.249 & 0.051 $\pm$ 0.015 & 12.9 & X & P & 29.3 &   & 1 \\
55530 & 9.76 $\pm$ 0.07 & 3.747 $\pm$ 2.599 & 0.056 $\pm$ 0.005 & 21.4 & X & P & 20.6 &   & 1 \\
55956 & 16.35 $\pm$ 0.16 & 9.679 $\pm$ 1.320 & 0.071 $\pm$ 0.007 & 15.6 & D & D & 42.4 &   & 1 \\
56112 & 3.14 $\pm$ 0.09 & 10.350 $\pm$ 1.430 & 0.111 $\pm$ 0.010 & 12.7 & D & D & 39.1 &   & 1 \\
56151 & 6.28 $\pm$ 0.17 & 1.985 $\pm$ 2.453 & 0.070 $\pm$ 0.012 & 12.3 & X & P & 20.9 &   & 1 \\
56325 & 11.56 $\pm$ 0.20 & 12.590 $\pm$ 0.556 & 0.055 $\pm$ 0.009 & 17.1 & D & Z & 103.3 & Meliboea & 1 \\
56936 & 11.21 $\pm$ 0.25 & 9.278 $\pm$ 2.002 & 0.051 $\pm$ 0.010 & 15.4 & D & D & 27.2 & Ursula & 1 \\
57076 & 4.17 $\pm$ 0.96 & 11.915 $\pm$ 2.437 & 0.057 $\pm$ 0.027 & 8.2 & D & D & 23.9 &   & 1 \\
57220 & 6.60 $\pm$ 0.04 & 12.659 $\pm$ 3.602 & 0.072 $\pm$ 0.009 & 17.5 & D & D & 22.6 &   & 1 \\
57290 & 12.87 $\pm$ 0.32 & 14.178 $\pm$ 2.437 & 0.056 $\pm$ 0.015 & 17.4 & D & Z & 22.8 &   & 1 \\
57353 & 9.46 $\pm$ 0.19 & 10.781 $\pm$ 3.001 & 0.072 $\pm$ 0.006 & 12.8 & D & D & 21.5 &   & 1 \\
57611 & 7.25 $\pm$ 0.31 & 7.564 $\pm$ 2.041 & 0.092 $\pm$ 0.010 & 11.2 & D & D & 26.1 &   & 1 \\
57968 & 9.93 $\pm$ 0.08 & 10.810 $\pm$ 1.884 & 0.071 $\pm$ 0.012 & 16.8 & D & D & 29.1 &   & 1 \\
58041 & 11.39 $\pm$ 0.17 & 12.790 $\pm$ 3.305 & 0.078 $\pm$ 0.005 & 18.3 & D & D & 22.0 &   & 1 \\
58631 & 7.19 $\pm$ 0.11 & 3.310 $\pm$ 2.546 & 0.056 $\pm$ 0.006 & 9.7 & X & P & 20.7 &   & 1 \\
58701 & 11.53 $\pm$ 0.11 & 3.794 $\pm$ 1.837 & 0.040 $\pm$ 0.003 & 21.1 & X & P & 26.9 & Alauda & 1 \\
58721 & 15.06 $\pm$ 0.13 & 5.380 $\pm$ 1.496 & 0.032 $\pm$ 0.003 & 14.6 & D & D & 37.8 &   & 1 \\
58760 & 4.11 $\pm$ 0.21 & 13.214 $\pm$ 2.062 & 0.087 $\pm$ 0.006 & 5.1 & D & Z & 28.8 &   & 1 \\
58804 & 8.00 $\pm$ 0.28 & 12.583 $\pm$ 1.572 & 0.046 $\pm$ 0.007 & 14.3 & D & D & 36.2 &   & 1 \\
59160 & 10.87 $\pm$ 0.03 & 2.074 $\pm$ 1.127 & 0.063 $\pm$ 0.008 & 4.7 & X & P & 44.9 &   & 1 \\
59721 & 4.20 $\pm$ 0.08 & 12.372 $\pm$ 1.274 & 0.115 $\pm$ 0.009 & 10.9 & D & Z & 45.4 &   & 1 \\
59824 & 8.54 $\pm$ 0.17 & 8.537 $\pm$ 2.128 & 0.106 $\pm$ 0.027 & 9.4 & D & D & 25.6 &   & 1 \\
59908 & 11.04 $\pm$ 0.21 & 5.120 $\pm$ 2.727 & 0.063 $\pm$ 0.014 & 2.6 & D & D & 24.9 &   & 1 \\
59915 & 17.81 $\pm$ 0.21 & 12.099 $\pm$ 1.296 & 0.062 $\pm$ 0.010 & 19.4 & D & Z & 43.8 &   & 1 \\
59987 & 9.23 $\pm$ 0.24 & 11.132 $\pm$ 1.775 & 0.099 $\pm$ 0.018 & 12.7 & D & Z & 32.0 &   & 1 \\
60042 & 15.29 $\pm$ 0.21 & 4.754 $\pm$ 2.577 & 0.063 $\pm$ 0.014 & 18.2 & X & P & 22.9 & Ulla & 1 \\
60266 & 12.80 $\pm$ 0.29 & 7.836 $\pm$ 2.450 & 0.082 $\pm$ 0.010 & 12.6 & D & D & 22.5 &   & 1 \\
60766 & 6.44 $\pm$ 0.11 & 7.005 $\pm$ 1.259 & 0.069 $\pm$ 0.011 & 13.3 & D & D & 45.9 & Eunomia & 1 \\
61788 & 5.98 $\pm$ 0.78 & 9.001 $\pm$ 1.422 & 0.089 $\pm$ 0.025 & 12.8 & D & D & 39.3 &   & 1 \\
61815 & 5.24 $\pm$ 0.16 & 2.917 $\pm$ 1.752 & 0.048 $\pm$ 0.008 & 5.9 & X & P & 29.4 & Eurigone & 1 \\
62036 & 13.96 $\pm$ 0.08 & 2.489 $\pm$ 1.713 & 0.067 $\pm$ 0.011 & 17.5 & X & P & 30.2 & Ursula & 1 \\
62241 & 11.74 $\pm$ 0.33 & -0.693 $\pm$ 2.079 & 0.089 $\pm$ 0.022 & 11.4 & C & C & 26.0 &   & 1 \\
62726 & 13.63 $\pm$ 0.21 & 5.372 $\pm$ 2.094 & 0.055 $\pm$ 0.012 & 28.7 & D & D & 25.6 &   & 1 \\
63184 & 16.69 $\pm$ 0.34 & 7.901 $\pm$ 2.511 & 0.063 $\pm$ 0.011 & 9.4 & D & D & 22.0 & Hilda & 1 \\
63214 & 7.60 $\pm$ 0.19 & 9.657 $\pm$ 2.293 & 0.034 $\pm$ 0.001 & 8.1 & D & D & 24.5 &   & 1 \\
64073 & 10.11 $\pm$ 0.68 & 9.007 $\pm$ 1.631 & 0.057 $\pm$ 0.017 & 20.1 & D & D & 34.1 &   & 1 \\
65409 & 7.50 $\pm$ 0.13 & 9.464 $\pm$ 2.665 & 0.095 $\pm$ 0.007 & 16.2 & D & D & 21.1 &   & 1 \\
65428 & 5.67 $\pm$ 0.85 & 11.835 $\pm$ 1.992 & 0.110 $\pm$ 0.049 & 12.7 & D & D & 28.8 & Eunomia & 1 \\
65492 & 8.24 $\pm$ 0.08 & 3.233 $\pm$ 1.495 & 0.063 $\pm$ 0.012 & 26.5 & X & P & 33.8 & Euphrosyne & 1 \\
65871 & 18.63 $\pm$ 0.13 & 7.216 $\pm$ 1.410 & 0.044 $\pm$ 0.007 & 17.6 & D & D & 38.3 & Luthera & 1 \\
66011 & 9.84 $\pm$ 0.07 & 1.281 $\pm$ 1.831 & 0.053 $\pm$ 0.006 & 4.1 & X & P & 30.0 & Padua & 1 \\
66050 & 12.69 $\pm$ 0.39 & 2.900 $\pm$ 1.329 & 0.063 $\pm$ 0.012 & 15.8 & X & P & 38.2 & Ursula & 1 \\
66183 & 7.81 $\pm$ 0.30 & 7.395 $\pm$ 1.509 & 0.096 $\pm$ 0.023 & 14.1 & D & D & 35.8 &   & 1 \\
66187 & 21.66 $\pm$ 0.72 & 7.125 $\pm$ 1.528 & 0.065 $\pm$ 0.012 & 7.7 & D & D & 36.0 & Hilda & 1 \\
66188 & 10.45 $\pm$ 0.11 & 10.978 $\pm$ 1.781 & 0.062 $\pm$ 0.009 & 19.4 & D & D & 30.4 &   & 1 \\
66605 & 5.15 $\pm$ 0.04 & 11.782 $\pm$ 1.337 & 0.075 $\pm$ 0.012 & 11.0 & D & D & 41.8 &   & 1 \\
67157 & 15.52 $\pm$ 3.19 & 2.184 $\pm$ 0.687 & 0.060 $\pm$ 0.033 & 16.3 & X & P & 76.6 &   & 1 \\
67208 & 11.04 $\pm$ 0.16 & 10.792 $\pm$ 2.110 & 0.053 $\pm$ 0.013 & 17.3 & D & D & 26.6 &   & 1 \\
67226 &  & -1.413 $\pm$ 2.037 &  & 11.2 & C & C & 23.9 &   & 1 \\
67269 & 5.42 $\pm$ 1.05 & 12.719 $\pm$ 3.307 & 0.088 $\pm$ 0.046 & 14.0 & D & D & 21.5 &   & 1 \\
67334 & 7.12 $\pm$ 0.17 & 1.629 $\pm$ 1.983 & 0.042 $\pm$ 0.006 & 11.6 & X & P & 25.7 &   & 1 \\
67512 & 7.58 $\pm$ 0.14 & 9.126 $\pm$ 0.782 & 0.103 $\pm$ 0.012 & 11.3 & D & D & 70.5 &   & 1 \\
68036 & 4.96 $\pm$ 0.21 & 9.405 $\pm$ 3.072 & 0.114 $\pm$ 0.019 & 12.7 & D & D & 23.4 &   & 1 \\
68050 & 5.75 $\pm$ 0.02 & 9.039 $\pm$ 2.767 & 0.088 $\pm$ 0.014 & 11.1 & D & D & 22.0 &   & 1 \\
68287 & 12.99 $\pm$ 0.31 & 10.005 $\pm$ 2.843 & 0.079 $\pm$ 0.013 & 11.4 & D & Z & 22.2 &   & 1 \\
68900 & 10.05 $\pm$ 0.28 & 3.973 $\pm$ 2.112 & 0.040 $\pm$ 0.007 & 13.0 & X & P & 26.6 &   & 1 \\
68921 & 6.94 $\pm$ 0.10 & 3.392 $\pm$ 2.542 & 0.064 $\pm$ 0.014 & 9.4 & X & P & 22.1 &   & 1 \\
68922 &  & 9.647 $\pm$ 2.225 &  & 17.4 & D & D & 25.4 &   & 1 \\
68936 & 5.31 $\pm$ 0.05 & 4.757 $\pm$ 2.508 & 0.058 $\pm$ 0.007 & 11.9 & X & P & 20.4 & Adeona & 1 \\
69245 & 7.90 $\pm$ 0.10 & 3.515 $\pm$ 2.266 & 0.069 $\pm$ 0.009 & 15.9 & X & P & 23.1 &   & 1 \\
69302 & 11.82 $\pm$ 0.60 & 13.593 $\pm$ 2.684 & 0.038 $\pm$ 0.008 & 3.8 & D & Z & 22.0 &   & 1 \\
69560 & 7.86 $\pm$ 0.21 & 7.016 $\pm$ 2.068 & 0.079 $\pm$ 0.018 & 6.5 & D & D & 25.7 &   & 1 \\
69758 & 8.80 $\pm$ 0.04 & 2.482 $\pm$ 2.477 & 0.065 $\pm$ 0.008 & 10.3 & X & P & 23.0 & Adeona & 1 \\
69869 & 9.64 $\pm$ 3.79 & 13.044 $\pm$ 2.977 & 0.042 $\pm$ 0.036 & 12.4 & D & D & 23.9 &   & 1 \\
70877 & 4.18 $\pm$ 0.09 & 8.798 $\pm$ 1.636 & 0.118 $\pm$ 0.027 & 9.1 & D & D & 36.8 & Brangane & 1 \\
71030 & 4.87 $\pm$ 0.79 & 8.044 $\pm$ 1.815 & 0.091 $\pm$ 0.040 & 11.4 & D & D & 32.7 & Eunomia & 1 \\
71543 & 9.16 $\pm$ 0.16 & 2.907 $\pm$ 1.476 & 0.051 $\pm$ 0.005 & 5.7 & X & P & 34.9 &   & 1 \\
71572 & 9.93 $\pm$ 1.67 & 2.847 $\pm$ 1.780 & 0.058 $\pm$ 0.023 & 25.7 & X & P & 27.7 & Euphrosyne & 1 \\
71685 & 7.46 $\pm$ 0.14 & 13.096 $\pm$ 2.353 & 0.096 $\pm$ 0.015 & 12.3 & D & Z & 24.9 &   & 1 \\
72094 & 4.86 $\pm$ 0.17 & 9.556 $\pm$ 1.063 & 0.070 $\pm$ 0.012 & 13.0 & D & D & 50.7 &   & 1 \\
72594 &  & 5.274 $\pm$ 1.405 &  & 9.9 & X & X & 37.2 & Sylvia & 1 \\
72662 & 11.49 $\pm$ 0.12 & 2.813 $\pm$ 1.362 & 0.064 $\pm$ 0.008 & 17.4 & X & P & 36.6 &   & 1 \\
72726 & 10.36 $\pm$ 0.28 & 3.601 $\pm$ 2.096 & 0.051 $\pm$ 0.017 & 19.2 & X & P & 24.1 &   & 1 \\
72864 & 9.01 $\pm$ 0.07 & 2.292 $\pm$ 0.709 & 0.066 $\pm$ 0.009 & 27.7 & X & P & 74.7 &   & 1 \\
73488 & 7.49 $\pm$ 0.17 & 11.501 $\pm$ 2.656 & 0.066 $\pm$ 0.007 & 18.6 & D & D & 21.5 &   & 1 \\
73969 & 9.85 $\pm$ 0.36 & 5.045 $\pm$ 2.446 & 0.079 $\pm$ 0.011 & 5.8 & D & D & 25.6 &   & 1 \\
74119 & 7.93 $\pm$ 0.93 & 9.601 $\pm$ 1.744 & 0.091 $\pm$ 0.033 & 7.5 & D & D & 39.1 &   & 1 \\
74146 & 5.21 $\pm$ 0.16 & 2.243 $\pm$ 2.196 & 0.062 $\pm$ 0.007 & 10.7 & X & P & 22.9 & Mitidika & 1 \\
74245 & 7.72 $\pm$ 0.50 & 10.969 $\pm$ 1.217 & 0.087 $\pm$ 0.014 & 9.8 & D & D & 51.3 &   & 1 \\
74281 & 7.93 $\pm$ 0.26 & 2.292 $\pm$ 1.170 & 0.047 $\pm$ 0.005 & 5.8 & X & P & 42.2 &   & 1 \\
74398 & 9.78 $\pm$ 0.13 & 9.918 $\pm$ 1.500 & 0.097 $\pm$ 0.026 & 17.5 & D & D & 36.1 &   & 1 \\
74487 & 17.17 $\pm$ 0.27 & 9.088 $\pm$ 2.150 & 0.074 $\pm$ 0.009 & 20.9 & D & D & 28.6 &   & 1 \\
74517 & 11.65 $\pm$ 0.13 & 2.820 $\pm$ 1.286 & 0.048 $\pm$ 0.007 & 21.1 & X & P & 40.0 & Alauda & 1 \\
75379 & 5.37 $\pm$ 0.69 & 10.753 $\pm$ 2.103 & 0.075 $\pm$ 0.021 & 11.0 & D & Z & 27.1 &   & 1 \\
75815 & 6.26 $\pm$ 0.20 & 10.635 $\pm$ 2.487 & 0.070 $\pm$ 0.013 & 16.6 & D & Z & 30.0 &   & 1 \\
75949 & 7.00 $\pm$ 0.56 & 9.399 $\pm$ 2.356 & 0.109 $\pm$ 0.030 & 17.7 & D & D & 23.8 & Ursula & 1 \\
76564 & 7.08 $\pm$ 0.56 & 3.382 $\pm$ 1.435 & 0.067 $\pm$ 0.014 & 10.0 & X & P & 36.0 & 1993fy12 & 1 \\
76750 & 14.87 $\pm$ 0.42 & 15.337 $\pm$ 1.483 & 0.042 $\pm$ 0.008 & 13.1 & D & Z & 39.8 &   & 1 \\
77576 & 9.97 $\pm$ 0.16 & 2.280 $\pm$ 1.339 & 0.047 $\pm$ 0.008 & 16.7 & X & P & 36.7 & Ursula & 1 \\
77735 & 12.24 $\pm$ 0.20 & 9.048 $\pm$ 1.859 & 0.051 $\pm$ 0.012 & 12.2 & D & D & 30.1 &   & 1 \\
77777 & 10.40 $\pm$ 0.26 & 8.441 $\pm$ 1.530 & 0.086 $\pm$ 0.023 & 4.8 & D & D & 34.0 & Hygiea & 1 \\
77814 & 7.69 $\pm$ 0.30 & 7.840 $\pm$ 1.936 & 0.188 $\pm$ 0.026 & 18.4 & L & L & 29.4 &   & 1 \\
77884 &  & 2.232 $\pm$ 2.324 &  & 7.3 & X & X & 21.3 & Hilda & 1 \\
77895 &  & 2.972 $\pm$ 1.822 &  & 10.0 & X & X & 36.3 & Hilda & 1 \\
77911 & 10.88 $\pm$ 0.19 & 9.192 $\pm$ 1.706 & 0.094 $\pm$ 0.006 & 10.3 & D & D & 32.4 &   & 1 \\
78093 & 6.74 $\pm$ 0.11 & 8.537 $\pm$ 2.153 & 0.053 $\pm$ 0.004 & 11.1 & D & D & 25.2 &   & 1 \\
78400 & 7.68 $\pm$ 0.04 & 8.742 $\pm$ 1.544 & 0.072 $\pm$ 0.011 & 15.7 & D & D & 35.8 &   & 1 \\
78692 & 12.22 $\pm$ 0.12 & 5.207 $\pm$ 1.958 & 0.090 $\pm$ 0.024 & 15.8 & D & D & 29.9 &   & 1 \\
78725 & 8.60 $\pm$ 0.10 & 9.718 $\pm$ 2.689 & 0.079 $\pm$ 0.012 & 16.4 & D & D & 21.1 &   & 1 \\
78814 & 6.37 $\pm$ 1.48 & 2.055 $\pm$ 1.820 & 0.060 $\pm$ 0.030 & 3.2 & X & P & 27.4 &   & 1 \\
79489 & 8.70 $\pm$ 0.11 & 2.422 $\pm$ 1.821 & 0.054 $\pm$ 0.006 & 24.6 & X & P & 28.5 &   & 1 \\
79531 & 5.34 $\pm$ 0.80 & 2.119 $\pm$ 2.003 & 0.047 $\pm$ 0.013 & 13.2 & X & P & 25.4 &   & 1 \\
80754 & 4.63 $\pm$ 0.33 & 2.257 $\pm$ 2.451 & 0.060 $\pm$ 0.010 & 9.2 & X & P & 22.9 & Klio & 1 \\
81619 & 3.63 $\pm$ 0.67 & 10.066 $\pm$ 1.567 & 0.091 $\pm$ 0.046 & 11.3 & D & D & 35.0 &   & 1 \\
81872 & 7.84 $\pm$ 0.11 & 11.262 $\pm$ 1.759 & 0.096 $\pm$ 0.006 & 14.6 & D & Z & 32.1 &   & 1 \\
82058 & 12.00 $\pm$ 0.34 & 10.842 $\pm$ 2.569 & 0.053 $\pm$ 0.008 & 15.9 & D & D & 21.7 &   & 1 \\
82716 & 6.81 $\pm$ 0.08 & 11.540 $\pm$ 2.149 & 0.055 $\pm$ 0.014 & 13.3 & D & Z & 27.1 &   & 1 \\
82737 & 8.93 $\pm$ 0.06 & 7.886 $\pm$ 1.877 & 0.027 $\pm$ 0.006 & 14.5 & D & D & 28.6 &   & 1 \\
82906 & 12.00 $\pm$ 0.06 & 12.756 $\pm$ 2.016 & 0.043 $\pm$ 0.005 & 8.1 & D & Z & 27.7 & Emma & 1 \\
83528 & 5.12 $\pm$ 0.14 & 10.927 $\pm$ 2.796 & 0.089 $\pm$ 0.016 & 2.6 & D & Z & 20.6 & Agnia & 1 \\
83761 & 7.48 $\pm$ 0.45 & 11.206 $\pm$ 2.648 & 0.042 $\pm$ 0.004 & 7.8 & D & D & 21.5 &   & 1 \\
83973 & 10.65 $\pm$ 0.11 & 2.927 $\pm$ 1.630 & 0.050 $\pm$ 0.009 & 15.8 & X & P & 32.5 & 1998yb3 & 1 \\
84261 & 9.12 $\pm$ 0.07 & 2.071 $\pm$ 1.895 & 0.040 $\pm$ 0.005 & 32.5 & X & P & 28.1 &   & 1 \\
84445 & 9.90 $\pm$ 0.17 & 11.969 $\pm$ 2.336 & 0.060 $\pm$ 0.006 & 13.0 & D & Z & 26.6 &   & 1 \\
84508 & 6.02 $\pm$ 0.07 & 12.330 $\pm$ 1.694 & 0.085 $\pm$ 0.010 & 14.0 & D & Z & 36.3 &   & 1 \\
84905 &  & 7.358 $\pm$ 2.527 &  & 13.4 & D & D & 22.8 &   & 1 \\
86044 & 7.45 $\pm$ 0.84 & 8.678 $\pm$ 1.956 & 0.067 $\pm$ 0.023 & 14.9 & D & D & 28.6 &   & 1 \\
86154 & 7.28 $\pm$ 0.17 & 3.506 $\pm$ 2.157 & 0.058 $\pm$ 0.007 & 17.3 & X & P & 24.1 &   & 1 \\
86229 & 9.31 $\pm$ 0.11 & 10.473 $\pm$ 2.908 & 0.089 $\pm$ 0.012 & 11.4 & D & Z & 20.1 &   & 1 \\
86236 & 7.38 $\pm$ 0.20 & 2.501 $\pm$ 2.412 & 0.062 $\pm$ 0.011 & 4.3 & X & P & 21.6 & Hygiea & 1 \\
87147 & 2.88 $\pm$ 0.50 & 12.530 $\pm$ 2.225 & 0.112 $\pm$ 0.025 & 12.4 & D & D & 26.1 &   & 1 \\
87704 & 8.92 $\pm$ 0.45 & 8.406 $\pm$ 3.385 & 0.081 $\pm$ 0.018 & 2.2 & D & D & 21.0 &   & 1 \\
87899 & 6.21 $\pm$ 1.38 & 3.341 $\pm$ 1.994 & 0.060 $\pm$ 0.023 & 10.7 & X & P & 25.1 &   & 1 \\
88139 & 6.58 $\pm$ 1.38 & 7.753 $\pm$ 1.427 & 0.081 $\pm$ 0.103 & 17.5 & D & D & 38.4 &   & 1 \\
88230 & 18.52 $\pm$ 0.18 & 2.982 $\pm$ 2.064 & 0.062 $\pm$ 0.009 & 7.4 & X & P & 25.6 & Hilda & 1 \\
88233 & 15.49 $\pm$ 0.51 & 1.983 $\pm$ 1.559 & 0.042 $\pm$ 0.004 & 26.0 & X & P & 31.3 & Euphrosyne & 1 \\
88234 & 5.42 $\pm$ 0.29 & 2.314 $\pm$ 1.450 & 0.069 $\pm$ 0.014 & 1.5 & X & P & 34.6 &   & 1 \\
88237 & 10.55 $\pm$ 0.97 & 4.611 $\pm$ 1.428 & 0.110 $\pm$ 0.032 & 12.1 & X & M & 40.1 &   & 1 \\
88253 &  & 5.202 $\pm$ 2.275 &  & 9.4 & X & X & 25.2 & Hilda & 1 \\
89254 & 6.64 $\pm$ 0.08 & 10.640 $\pm$ 2.024 & 0.067 $\pm$ 0.015 & 10.4 & D & D & 28.2 & Gefion & 1 \\
90943 & 3.53 $\pm$ 0.27 & 2.213 $\pm$ 2.493 & 0.053 $\pm$ 0.008 & 10.2 & X & P & 21.1 &   & 1 \\
91304 &  & 1.589 $\pm$ 2.400 &  & 7.7 & X & X & 23.2 & Hilda & 1 \\
91849 & 13.76 $\pm$ 0.11 & 2.069 $\pm$ 2.578 & 0.052 $\pm$ 0.005 & 7.1 & X & P & 24.1 &   & 1 \\
92025 & 9.59 $\pm$ 2.36 & 2.560 $\pm$ 1.065 & 0.060 $\pm$ 0.040 & 18.4 & X & P & 48.0 &   & 1 \\
92491 & 3.39 $\pm$ 0.53 & 2.830 $\pm$ 2.101 & 0.068 $\pm$ 0.023 & 3.7 & X & P & 25.0 & Eurigone & 1 \\
93239 & 7.69 $\pm$ 1.09 & 2.350 $\pm$ 1.327 & 0.041 $\pm$ 0.012 & 14.9 & X & P & 38.4 &   & 1 \\
93832 & 7.21 $\pm$ 0.16 & 15.494 $\pm$ 2.138 & 0.094 $\pm$ 0.013 & 15.7 & D & Z & 28.8 &   & 1 \\
95563 & 6.57 $\pm$ 0.19 & 11.011 $\pm$ 2.239 & 0.085 $\pm$ 0.016 & 15.3 & D & Z & 25.6 &   & 1 \\
95647 & 10.12 $\pm$ 0.18 & 4.744 $\pm$ 1.753 & 0.063 $\pm$ 0.006 & 23.6 & X & P & 29.1 &   & 1 \\
97401 & 10.61 $\pm$ 0.25 & 2.627 $\pm$ 1.892 & 0.069 $\pm$ 0.012 & 23.2 & X & P & 26.7 & Alauda & 1 \\
98171 & 7.88 $\pm$ 0.06 & 4.001 $\pm$ 1.627 & 0.056 $\pm$ 0.011 & 10.2 & X & P & 31.7 & Klio & 1 \\
98624 & 5.35 $\pm$ 0.10 & 2.863 $\pm$ 2.248 & 0.064 $\pm$ 0.009 & 6.1 & X & P & 23.6 &   & 1 \\
99865 & 8.23 $\pm$ 0.15 & 3.378 $\pm$ 2.466 & 0.060 $\pm$ 0.009 & 23.2 & X & P & 20.5 &   & 1 \\
100010 & 4.61 $\pm$ 0.06 & 2.846 $\pm$ 2.099 & 0.056 $\pm$ 0.004 & 16.9 & X & P & 24.6 &   & 1 \\
101364 & 3.24 $\pm$ 0.35 & 9.470 $\pm$ 1.386 & 0.104 $\pm$ 0.022 & 12.8 & D & D & 39.6 &   & 1 \\
101600 & 10.17 $\pm$ 0.10 & 1.666 $\pm$ 1.794 & 0.058 $\pm$ 0.005 & 28.4 & X & P & 31.1 & Euphrosyne & 1 \\
101807 & 6.23 $\pm$ 0.30 & 3.073 $\pm$ 1.856 & 0.048 $\pm$ 0.007 & 26.4 & X & P & 26.8 &   & 1 \\
102167 & 10.63 $\pm$ 0.08 & 2.121 $\pm$ 2.193 & 0.053 $\pm$ 0.003 & 15.9 & X & P & 22.9 &   & 1 \\
102492 & 14.05 $\pm$ 0.41 & 1.837 $\pm$ 1.663 & 0.062 $\pm$ 0.007 & 16.5 & X & P & 30.2 &   & 1 \\
102627 & 7.86 $\pm$ 0.10 & 7.089 $\pm$ 1.979 & 0.072 $\pm$ 0.015 & 14.5 & D & D & 27.0 &   & 1 \\
103250 & 5.88 $\pm$ 1.42 & 3.027 $\pm$ 2.110 & 0.061 $\pm$ 0.045 & 12.3 & X & P & 25.3 &   & 1 \\
105137 & 9.10 $\pm$ 0.07 & 2.140 $\pm$ 0.519 & 0.047 $\pm$ 0.004 & 5.8 & X & P & 98.9 & Yakovlev & 1 \\
106146 & 7.43 $\pm$ 0.19 & 7.746 $\pm$ 2.446 & 0.098 $\pm$ 0.009 & 16.3 & D & D & 21.7 & Aegle & 1 \\
108584 & 7.48 $\pm$ 0.14 & 2.871 $\pm$ 2.379 & 0.042 $\pm$ 0.006 & 10.8 & X & P & 21.1 &   & 1 \\
110093 & 5.37 $\pm$ 0.67 & 4.391 $\pm$ 2.766 & 0.057 $\pm$ 0.015 & 7.3 & X & P & 25.6 & Rafita & 1 \\
113196 & 4.48 $\pm$ 0.89 & 8.678 $\pm$ 2.168 & 0.111 $\pm$ 0.050 & 14.6 & D & D & 28.3 & 2000by6 & 1 \\
113744 & 7.34 $\pm$ 0.22 & 9.620 $\pm$ 2.637 & 0.082 $\pm$ 0.009 & 16.8 & D & D & 23.2 & Ursula & 1 \\
114310 & 5.16 $\pm$ 0.15 & 0.893 $\pm$ 2.548 & 0.067 $\pm$ 0.010 & 2.5 & X & P & 25.3 &   & 1 \\
114804 &  & -2.234 $\pm$ 1.233 &  & 23.5 & Ch & Ch & 52.5 &   & 1 \\
115700 & 11.97 $\pm$ 0.13 & 4.141 $\pm$ 2.036 & 0.035 $\pm$ 0.008 & 11.1 & X & P & 25.5 & Sylvia & 1 \\
115930 & 10.84 $\pm$ 0.10 & 4.360 $\pm$ 1.165 & 0.066 $\pm$ 0.023 & 19.4 & X & P & 47.7 &   & 1 \\
116154 & 8.50 $\pm$ 0.28 & 7.760 $\pm$ 2.151 & 0.085 $\pm$ 0.018 & 18.4 & D & D & 26.2 &   & 1 \\
116628 & 9.34 $\pm$ 0.05 & 2.546 $\pm$ 1.645 & 0.068 $\pm$ 0.008 & 24.2 & X & P & 31.3 & Euphrosyne & 1 \\
117235 & 8.57 $\pm$ 0.28 & 3.297 $\pm$ 1.482 & 0.060 $\pm$ 0.008 & 26.5 & X & P & 34.8 & Euphrosyne & 1 \\
118961 & 6.66 $\pm$ 0.21 & 2.133 $\pm$ 1.234 & 0.070 $\pm$ 0.015 & 16.1 & X & P & 41.3 &   & 1 \\
124144 & 2.77 $\pm$ 0.41 & 11.125 $\pm$ 2.590 & 0.086 $\pm$ 0.036 & 10.6 & D & D & 22.1 &   & 1 \\
128898 & 9.49 $\pm$ 0.96 & 9.371 $\pm$ 2.190 & 0.054 $\pm$ 0.030 & 19.6 & D & D & 25.0 & Luthera & 1 \\
130314 & 7.04 $\pm$ 0.25 & 7.598 $\pm$ 2.445 & 0.051 $\pm$ 0.012 & 12.5 & D & D & 22.9 &   & 1 \\
130362 & 9.52 $\pm$ 0.27 & 3.699 $\pm$ 2.522 & 0.048 $\pm$ 0.004 & 10.9 & X & P & 21.2 & Lixiaohua & 1 \\
132340 & 4.05 $\pm$ 0.67 & 7.636 $\pm$ 2.325 & 0.095 $\pm$ 0.038 & 10.8 & D & D & 23.5 &   & 1 \\
133564 & 13.49 $\pm$ 0.24 & 3.824 $\pm$ 2.131 & 0.039 $\pm$ 0.003 & 18.5 & D & P/D & 26.3 &   & 1 \\
134562 & 9.78 $\pm$ 0.56 & 10.441 $\pm$ 2.757 & 0.051 $\pm$ 0.010 & 3.6 & D & D & 20.4 & Schubart & 1 \\
134606 &  & 11.309 $\pm$ 2.109 &  & 8.9 & D & Z & 27.0 & Hilda & 1 \\
135982 & 4.73 $\pm$ 0.17 & 3.171 $\pm$ 1.275 & 0.070 $\pm$ 0.008 & 11.7 & X & P & 40.4 &   & 1 \\
138479 & 7.48 $\pm$ 0.10 & 3.153 $\pm$ 1.990 & 0.050 $\pm$ 0.005 & 17.6 & X & P & 26.4 & Adeona & 1 \\
139799 &  & 7.881 $\pm$ 1.498 &  & 10.9 & D & D & 37.1 &   & 1 \\
154186 & 6.27 $\pm$ 0.24 & 8.297 $\pm$ 1.955 & 0.071 $\pm$ 0.020 & 16.5 & D & D & 27.9 &   & 1 \\
158762 & 8.79 $\pm$ 0.22 & 7.850 $\pm$ 1.740 & 0.100 $\pm$ 0.011 & 15.4 & D & D & 15.2 &   & 2 \\
162777 & 9.54 $\pm$ 0.29 & 8.379 $\pm$ 2.675 & 0.064 $\pm$ 0.015 & 10.6 & D & D & 21.4 &   & 1 \\
178649 & 3.32 $\pm$ 1.11 & 11.031 $\pm$ 2.431 & 0.111 $\pm$ 0.057 & 16.9 & D & Z & 23.0 & Gersuind & 1 \\
187437 & 3.54 $\pm$ 1.39 & 13.315 $\pm$ 2.420 & 0.107 $\pm$ 0.063 & 14.1 & D & Z & 23.9 &   & 1 \\
189651 & 2.22 $\pm$ 0.52 & 3.799 $\pm$ 1.964 & 0.060 $\pm$ 0.030 & 9.0 & X & P & 26.6 &   & 1 \\
191202 & 7.32 $\pm$ 0.07 & 8.785 $\pm$ 2.617 & 0.091 $\pm$ 0.017 & 13.1 & D & D & 23.0 &   & 1 \\
192683 & 3.94 $\pm$ 0.81 & 11.570 $\pm$ 2.412 & 0.069 $\pm$ 0.041 & 15.6 & D & D & 27.5 & Gersuind & 1 \\
200417 & 11.16 $\pm$ 0.55 & 9.234 $\pm$ 2.765 & 0.043 $\pm$ 0.009 & 23.1 & D & D & 21.2 &   & 1 \\
205070 & 9.87 $\pm$ 1.00 & 9.397 $\pm$ 1.898 & 0.046 $\pm$ 0.014 & 7.1 & D & D & 29.4 &   & 1 \\
207591 & 10.48 $\pm$ 1.30 & 4.796 $\pm$ 2.364 & 0.034 $\pm$ 0.012 & 2.5 & X & P/D & 22.6 & Schubart & 1 \\
221615 & 2.72 $\pm$ 0.05 & 3.182 $\pm$ 2.259 & 0.051 $\pm$ 0.004 & 11.2 & X & P & 21.5 & Klio & 1 \\
237565 & 2.66 $\pm$ 0.69 & 7.327 $\pm$ 2.994 & 0.075 $\pm$ 0.059 & 5.1 & D & D & 21.9 &   & 1 \\
246945 & 5.61 $\pm$ 0.09 & 7.780 $\pm$ 2.890 & 0.065 $\pm$ 0.004 & 18.2 & D & D &  &   & 2 \\
254413 & 7.25 $\pm$ 2.23 & 2.354 $\pm$ 1.144 & 0.040 $\pm$ 0.030 & 24.4 & X & P & 43.0 & Euphrosyne & 1 \\
\end{longtable}
